Statistical Analysis of the Observable Data of Gamma-Ray Bursts

Gamma-ray bursts are still not fully understood events. However, their exploration could provide a useful tool for a better understanding of the early Universe because they belong to the most distant and violent objects that astronomers know. This thesis tries to bring more information about a so-called group of intermediate-duration bursts claimed by different authors employing different data samples. Firstly, duration and spectral hardness properties of bursts from the Reuven Ramaty High-Energy Solar Spectroscopic Imager are statistically analysed. The obtained results bring a suspicion that these intermediate bursts gather into a separate group. Secondly, these bursts are investigated in more detail with respect to their spectral lags, peak count rates, redshifts, supernova observations, and so forth. Thirdly, long-duration bursts with known redshifts and with derived pseudo-redshifts detected by The Burst and Transient Source Experiment, Swift and Fermi bursts with known redshifts, are used to study the cosmological effects on the observed flux and fluence distributions.

==> (inline-0) <==
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small  020214	&\small 18:49:47.700	&\small (1.42$\pm$0.03)E$+$1	&\small 2.0E$-$1	&\small (6.03$\pm$0.16)E$-$1	 \\
\small 	020218	&\small 19:49:41.750	&\small (3.40$\pm$0.06)E$+$1	&\small 5.0E$-$1	&\small $-$(1.12$\pm$0.11)E$-$1	 \\
\small	020302	&\small 12:23:54.400	&\small (4.88$\pm$0.32)E$+$1	&\small 8.0E$-$1	&\small (1.65$\pm$0.53)E$-$1	 \\
\small	020306	&\small 18:58:02.893	&\small (1.35$\pm$0.16)E$-$1	&\small 1.5E$-$2	&\small (4.16$\pm$0.40)E$-$1	 \\
\small	020311	&\small 01:21:31.550	&\small (1.08$\pm$0.06)E$+$1	&\small 3.0E$-$1	&\small (6.55$\pm$3.88)E$-$2	 \\
\small	020313	&\small 01:17:53.400	&\small (2.32$\pm$0.10)E$+$1	&\small 4.0E$-$1	&\small $-$(5.17$\pm$0.50)E$-$1	 \\
\small	020315	&\small 15:42:47.550	&\small (1.26$\pm$0.11)E$+$1	&\small 3.0E$-$1	&\small (2.97$\pm$6.94)E$-$2	 \\
\small	020331	&\small 10:23:26.750	&\small (3.90$\pm$0.53)E$+$1	&\small 5.0E$-$1	&\small $-$(0.46$\pm$1.05)E$-$1	 \\
\small	020407	&\small 04:14:44.300	&\small (2.10$\pm$0.09)E$+$1	&\small 6.0E$-$1	&\small $-$(1.72$\pm$2.76)E$-$2	 \\
\small	020409	&\small 09:27:23.500	&\small (1.46$\pm$0.14)E$+$2	&\small 1.0E$+$0	&\small (8.84$\pm$7.37)E$-$2	 \\
\small	020413	&\small 16:20:15.500	&\small (9.00$\pm$0.64)E$+$0	&\small 2.0E$-$1	&\small $-$(2.89$\pm$5.57)E$-$2	 \\
\small	020417	&\small 05:36:26.250	&\small (7.85$\pm$0.52)E$+$1	&\small 5.0E$-$1	&\small $-$(1.62$\pm$0.58)E$-$1	 \\
\small	020418	&\small 17:43:08.850	&\small (3.40$\pm$0.13)E$+$0	&\small 1.0E$-$1	&\small (1.81$\pm$0.20)E$-$1	 \\
\small	020426	&\small 23:56:14.795	&\small (1.20$\pm$0.32)E$-$1	&\small 3.0E$-$2	&\small (7.40$\pm$7.13)E$-$2	 \\
\small	020430	&\small 21:22:01.650	&\small (1.35$\pm$0.05)E$+$1	&\small 3.0E$-$1	&\small $-$(2.73$\pm$0.32)E$-$1	 \\
\small	020509	&\small 00:01:17.675	&\small (3.50$\pm$0.38)E$+$0	&\small 5.0E$-$2	&\small (8.32$\pm$8.52)E$-$2	 \\
\small	020524	&\small 02:12:47.300	&\small (1.48$\pm$0.08)E$+$1	&\small 2.0E$-$1	&\small (7.46$\pm$4.26)E$-$2	 \\
\small	020525A	&\small 03:47:53.650	&\small (7.60$\pm$0.61)E$+$0	&\small 1.0E$-$1	&\small (1.10$\pm$0.65)E$-$1	 \\
\small	020525B	&\small 04:26:53.210	&\small (1.80$\pm$0.29)E$-$1	&\small 2.0E$-$2	&\small (2.78$\pm$0.96)E$-$1	 \\
\small	020527	&\small 05:17:20.525	&\small (1.65$\pm$0.18)E$+$0	&\small 5.0E$-$2	&\small (1.94$\pm$0.88)E$-$1	 \\
\small	020602	&\small 17:30:28.085	&\small (1.75$\pm$0.19)E$+$0	&\small 7.0E$-$2	&\small $-$(2.49$\pm$0.91)E$-$1	 \\
\small	020603	&\small 17:50:34.905	&\small (1.44$\pm$0.06)E$+$0	&\small 3.0E$-$2	&\small $-$(0.07$\pm$3.08)E$-$2	 \\
\small	020604	&\small 14:13:42.850	&\small (7.20$\pm$0.41)E$+$0	&\small 3.0E$-$1	&\small $-$(1.37$\pm$3.19)E$-$2	 \\
\small	020620	&\small 12:58:06.875	&\small (3.45$\pm$0.22)E$+$0	&\small 5.0E$-$2	&\small $-$(2.63$\pm$0.56)E$-$1	 \\
\small	020623	&\small 04:23:07.350	&\small (6.60$\pm$0.46)E$+$0	&\small 1.0E$-$1	&\small $-$(2.84$\pm$0.66)E$-$1	 \\
\small	020630	&\small 07:58:52.650	&\small (3.30$\pm$0.26)E$+$1	&\small 3.0E$-$1	&\small $-$(1.48$\pm$0.66)E$-$1	 \\
\small	020702	&\small 15:54:16.250	&\small (3.69$\pm$0.24)E$+$1	&\small 3.0E$-$1	&\small $-$(3.85$\pm$0.71)E$-$1	 \\
\small	020708	&\small 04:34:12.500	&\small (2.70$\pm$0.40)E$+$1	&\small 1.0E$+$0	&\small $-$(3.00$\pm$1.29)E$-$1	 \\
\small	020712	&\small 06:09:44.100	&\small (1.80$\pm$0.20)E$+$1	&\small 2.0E$-$1	&\small $-$(1.51$\pm$0.93)E$-$1	 \\
\hline
\end{tabular}
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	020715A	&\small 15:14:26.735	&\small (2.40$\pm$0.40)E$-$1	&\small 3.0E$-$2	&\small (1.92$\pm$0.88)E$-$1	 \\
\small	020715B	&\small 19:21:09.100	&\small (6.40$\pm$0.21)E$+$0	&\small 2.0E$-$1	&\small (1.05$\pm$0.10)E$-$1	 \\
\small	020725	&\small 16:25:41.150	&\small (5.00$\pm$0.31)E$+$0	&\small 1.0E$-$1	&\small (2.37$\pm$0.51)E$-$1	 \\
\small	020801	&\small 11:52:41.550	&\small (1.43$\pm$0.09)E$+$1	&\small 1.0E$-$1	&\small $-$(8.54$\pm$5.30)E$-$2	 \\
\small	020819A	&\small 07:56:39.455	&\small (1.05$\pm$0.08)E$+$0	&\small 3.0E$-$2	&\small (1.85$\pm$0.60)E$-$1	 \\
\small	020819B	&\small 14:57:38.600	&\small (9.20$\pm$0.75)E$+$0	&\small 4.0E$-$1	&\small $-$(2.13$\pm$0.64)E$-$1	 \\
\small	020828	&\small 05:45:37.925	&\small (6.60$\pm$0.45)E$-$1	&\small 3.0E$-$2	&\small (3.41$\pm$0.48)E$-$1	 \\
\small	020910	&\small 19:57:43.150	&\small (2.85$\pm$0.10)E$+$1	&\small 3.0E$-$1	&\small (1.33$\pm$0.29)E$-$1	 \\
\small	020914	&\small 21:53:20.100	&\small (1.08$\pm$0.09)E$+$1	&\small 2.0E$-$1	&\small $-$(2.54$\pm$0.73)E$-$1	 \\
\small	020926	&\small 04:52:54.200	&\small (2.24$\pm$0.15)E$+$1	&\small 8.0E$-$1	&\small $-$(2.05$\pm$0.53)E$-$1	 \\
\small	021008A	&\small 07:01:03.550	&\small (1.45$\pm$0.01)E$+$1	&\small 1.0E$-$1	&\small (1.34$\pm$0.03)E$-$1	 \\
\small	021008B	&\small 14:30:04.500	&\small (1.42$\pm$0.12)E$+$1	&\small 2.0E$-$1	&\small (0.09$\pm$6.92)E$-$2	 \\
\small	021011	&\small 04:38:11.250	&\small (5.10$\pm$0.32)E$+$1	&\small 5.0E$-$1	&\small $-$(2.94$\pm$0.61)E$-$1	 \\
\small	021016	&\small 10:29:43.500	&\small (8.30$\pm$0.54)E$+$1	&\small 1.0E$+$0	&\small $-$(1.54$\pm$0.55)E$-$1	 \\
\small	021020	&\small 20:12:57.350	&\small (1.44$\pm$0.04)E$+$1	&\small 3.0E$-$1	&\small $-$(0.64$\pm$1.86)E$-$2	 \\
\small	021023	&\small 02:53:47.300	&\small (1.36$\pm$0.05)E$+$1	&\small 2.0E$-$1	&\small $-$(0.60$\pm$2.85)E$-$2	 \\
\small	021025	&\small 20:18:30.150	&\small (1.86$\pm$0.22)E$+$1	&\small 3.0E$-$1	&\small $-$(1.22$\pm$0.95)E$-$1	 \\
\small	021102	&\small 15:58:31.850	&\small (1.08$\pm$0.05)E$+$1	&\small 3.0E$-$1	&\small $-$(4.04$\pm$0.41)E$-$1	 \\
\small	021105	&\small 05:27:18.650	&\small (6.40$\pm$0.80)E$+$0	&\small 1.0E$-$1	&\small $-$(9.92$\pm$9.89)E$-$2	 \\
\small	021108	&\small 05:39:55.800	&\small (2.20$\pm$0.17)E$+$1	&\small 4.0E$-$1	&\small $-$(5.99$\pm$1.07)E$-$1	 \\
\small	021109	&\small 08:42:49.000	&\small (1.96$\pm$0.13)E$+$1	&\small 4.0E$-$1	&\small $-$(2.87$\pm$5.23)E$-$2	 \\
\small	021113	&\small 13:37:37.625	&\small (3.98$\pm$0.48)E$+$1	&\small 2.5E$-$1	&\small $-$(2.82$\pm$1.08)E$-$1	 \\
\small	021115	&\small 13:33:04.250	&\small (1.26$\pm$0.15)E$+$1	&\small 3.0E$-$1	&\small $-$(4.79$\pm$1.31)E$-$1	 \\
\small	021119	&\small 12:54:07.700	&\small (2.82$\pm$0.08)E$+$1	&\small 2.0E$-$1	&\small $-$(1.83$\pm$0.26)E$-$1	 \\
\small	021125	&\small 17:58:31.250	&\small (6.75$\pm$0.12)E$+$1	&\small 5.0E$-$1	&\small $-$(3.57$\pm$0.18)E$-$1	 \\
\small	021201	&\small 05:30:04.175	&\small (3.40$\pm$0.16)E$-$1	&\small 1.0E$-$2	&\small (4.03$\pm$0.36)E$-$1	 \\
\small	021205	&\small 03:18:29.750	&\small (7.65$\pm$0.33)E$+$1	&\small 1.5E$+$0	&\small $-$(2.23$\pm$0.36)E$-$1	 \\
\small	021206	&\small 22:49:16.650	&\small (4.92$\pm$0.02)E$+$0	&\small 2.0E$-$2	&\small (2.26$\pm$0.22)E$-$2	 \\
\small	021211	&\small 11:18:35.040	&\small (4.32$\pm$0.32)E$+$0	&\small 8.0E$-$2	&\small $-$(2.79$\pm$0.68)E$-$1	 \\
\small	021214	&\small 03:27:25.500	&\small (3.00$\pm$0.28)E$+$1	&\small 1.0E$+$0	&\small $-$(2.07$\pm$0.77)E$-$1	 \\
\small	021223	&\small 01:10:00.250	&\small (8.00$\pm$0.64)E$+$0	&\small 1.0E$-$1	&\small $-$(2.92$\pm$0.77)E$-$1	 \\
\small	021226	&\small 14:53:39.675	&\small (3.50$\pm$0.53)E$-$1	&\small 5.0E$-$2	&\small (3.34$\pm$0.43)E$-$1	 \\
\small	030102	&\small 23:18:59.350	&\small (1.32$\pm$0.09)E$+$1	&\small 3.0E$-$1	&\small $-$(1.65$\pm$0.56)E$-$1	 \\
\small	030103	&\small 21:46:46.750	&\small (1.00$\pm$0.12)E$+$1	&\small 5.0E$-$1	&\small $-$(3.93$\pm$1.14)E$-$1	 \\
\small	030105	&\small 14:34:11.995	&\small (1.23$\pm$0.06)E$+$0	&\small 3.0E$-$2	&\small (3.77$\pm$0.40)E$-$1	 \\
\small	030110	&\small 09:39:30.205	&\small (9.00$\pm$3.14)E$-$2	&\small 3.0E$-$2	&\small $-$(2.04$\pm$0.88)E$-$1	 \\
\small	030115A	&\small 06:25:37.250	&\small (7.95$\pm$0.14)E$+$1	&\small 5.0E$-$1	&\small (3.54$\pm$1.40)E$-$2	 \\
\small	030115B	&\small 08:15:48.500	&\small (2.70$\pm$0.10)E$+$1	&\small 2.0E$-$1	&\small $-$(2.83$\pm$0.36)E$-$1	 \\
\small	030127	&\small 12:32:42.750	&\small (3.80$\pm$0.40)E$+$1	&\small 5.0E$-$1	&\small (2.34$\pm$8.30)E$-$2	 \\
\small	030204	&\small 12:45:36.500	&\small (5.60$\pm$0.13)E$+$1	&\small 1.0E$+$0	&\small (1.39$\pm$1.34)E$-$2	 \\
\small	030206	&\small 11:00:32.010	&\small (1.40$\pm$0.24)E$-$1	&\small 2.0E$-$2	&\small (2.62$\pm$0.83)E$-$1	 \\
\hline
\end{tabular}
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	030212	&\small 22:17:18.450	&\small (2.31$\pm$0.26)E$+$1	&\small 3.0E$-$1	&\small $-$(2.25$\pm$0.97)E$-$1	 \\
\small	030214	&\small 14:48:21.325	&\small (1.83$\pm$0.10)E$+$1	&\small 1.5E$-$1	&\small $-$(2.07$\pm$0.49)E$-$1	 \\
\small	030216	&\small 16:13:44.150	&\small (9.30$\pm$1.40)E$+$0	&\small 3.0E$-$1	&\small $-$(1.20$\pm$1.16)E$-$1	 \\
\small	030217	&\small 02:45:42.600	&\small (5.40$\pm$0.08)E$+$1	&\small 8.0E$-$2	&\small (4.46$\pm$1.28)E$-$2	 \\
\small	030222	&\small 16:32:53.250	&\small (1.44$\pm$0.18)E$+$1	&\small 3.0E$-$1	&\small $-$(2.01$\pm$1.02)E$-$1	 \\
\small	030223	&\small 09:45:15.250	&\small (2.05$\pm$0.11)E$+$1	&\small 5.0E$-$1	&\small (2.50$\pm$0.42)E$-$1	 \\
\small	030225	&\small 15:02:53.750	&\small (2.00$\pm$0.11)E$+$1	&\small 5.0E$-$1	&\small $-$(9.23$\pm$4.20)E$-$2	 \\
\small	030227	&\small 13:12:05.250	&\small (7.10$\pm$1.03)E$+$1	&\small 5.0E$-$1	&\small (0.68$\pm$1.11)E$-$1	 \\
\small	030228	&\small 20:26:47.250	&\small (2.80$\pm$0.18)E$+$1	&\small 5.0E$-$1	&\small $-$(3.96$\pm$4.98)E$-$2	 \\
\small	030301	&\small 20:27:21.500	&\small (4.30$\pm$0.35)E$+$1	&\small 1.0E$+$0	&\small $-$(3.73$\pm$0.85)E$-$1	 \\
\small	030306	&\small 03:38:16.150	&\small (1.26$\pm$0.04)E$+$1	&\small 3.0E$-$1	&\small $-$(1.16$\pm$0.22)E$-$1	 \\
\small	030307	&\small 14:31:58.950	&\small (3.80$\pm$0.11)E$+$0	&\small 1.0E$-$1	&\small $-$(1.34$\pm$0.13)E$-$1	 \\
\small	030320A	&\small 10:12:01.150	&\small (4.86$\pm$0.15)E$+$1	&\small 3.0E$-$1	&\small $-$(6.10$\pm$2.51)E$-$2	 \\
\small	030320B	&\small 18:49:35.500	&\small (1.56$\pm$0.06)E$+$2	&\small 3.0E$+$0	&\small $-$(6.38$\pm$2.83)E$-$2	 \\
\small	030326	&\small 10:43:44.150	&\small (1.26$\pm$0.06)E$+$1	&\small 3.0E$-$1	&\small $-$(2.01$\pm$0.34)E$-$1	 \\
\small	030328	&\small 07:28:48.250	&\small (6.55$\pm$0.26)E$+$1	&\small 5.0E$-$1	&\small $-$(4.09$\pm$3.25)E$-$2	 \\
\small	030329A	&\small 11:37:40.850	&\small (1.74$\pm$0.03)E$+$1	&\small 3.0E$-$1	&\small $-$(2.60$\pm$0.06)E$-$1	 \\
\small	030329B	&\small 15:34:18.500	&\small (6.10$\pm$0.29)E$+$1	&\small 1.0E$+$0	&\small $-$(1.50$\pm$0.39)E$-$1	 \\
\small	030331	&\small 05:38:49.500	&\small (2.38$\pm$0.11)E$+$1	&\small 2.0E$-$1	&\small $-$(3.34$\pm$0.47)E$-$1	 \\
\small	030406	&\small 22:42:57.450	&\small (7.02$\pm$0.13)E$+$1	&\small 3.0E$-$1	&\small $-$(3.30$\pm$1.54)E$-$2	 \\
\small	030410	&\small 11:23:42.275	&\small (1.60$\pm$0.16)E$+$0	&\small 5.0E$-$2	&\small (4.10$\pm$1.01)E$-$1	 \\
\small	030413	&\small 07:34:45.550	&\small (2.04$\pm$0.09)E$+$1	&\small 3.0E$-$1	&\small (1.48$\pm$0.35)E$-$1	 \\
\small	030414	&\small 13:48:28.250	&\small (2.85$\pm$0.08)E$+$1	&\small 5.0E$-$1	&\small $-$(3.66$\pm$1.80)E$-$2	 \\
\small	030419	&\small 01:12:14.300	&\small (3.78$\pm$0.06)E$+$1	&\small 2.0E$-$1	&\small $-$(2.81$\pm$0.14)E$-$1	 \\
\small	030421	&\small 00:36:32.350	&\small (1.27$\pm$0.04)E$+$1	&\small 1.0E$-$1	&\small (8.23$\pm$2.40)E$-$2	 \\
\small	030422	&\small 09:01:30.850	&\small (1.47$\pm$0.11)E$+$1	&\small 3.0E$-$1	&\small $-$(3.83$\pm$6.08)E$-$2	 \\
\small	030428	&\small 22:31:23.300	&\small (9.60$\pm$0.26)E$+$0	&\small 2.0E$-$1	&\small (5.70$\pm$1.42)E$-$2	 \\
\small	030501A	&\small 01:17:22.300	&\small (7.40$\pm$0.49)E$+$0	&\small 2.0E$-$1	&\small $-$(2.21$\pm$0.55)E$-$1	 \\
\small	030501B	&\small 03:10:23.850	&\small (1.17$\pm$0.16)E$+$1	&\small 3.0E$-$1	&\small $-$(4.00$\pm$1.43)E$-$1	 \\
\small	030501C	&\small 20:44:49.520	&\small (1.24$\pm$0.12)E$+$0	&\small 4.0E$-$2	&\small (2.21$\pm$0.74)E$-$1	 \\
\small	030505A	&\small 07:39:13.100	&\small (8.82$\pm$0.43)E$+$1	&\small 6.0E$-$1	&\small (3.77$\pm$3.96)E$-$2	 \\
\small	030505B	&\small 09:03:26.750	&\small (1.07$\pm$0.06)E$+$2	&\small 1.5E$+$0	&\small $-$(6.53$\pm$4.77)E$-$2	 \\
\small	030506	&\small 02:04:27.350	&\small (2.31$\pm$0.07)E$+$1	&\small 3.0E$-$1	&\small $-$(9.31$\pm$2.34)E$-$2	 \\
\small	030518A	&\small 01:23:49.650	&\small (2.52$\pm$0.02)E$+$1	&\small 1.0E$-$1	&\small (4.79$\pm$0.07)E$-$1	 \\
\small	030518B	&\small 03:12:23.050	&\small (1.74$\pm$0.12)E$+$1	&\small 3.0E$-$1	&\small (3.98$\pm$0.54)E$-$1	 \\
\small	030519A	&\small 09:32:22.700	&\small (3.20$\pm$0.39)E$+$0	&\small 2.0E$-$1	&\small (6.78$\pm$1.13)E$-$1	 \\
\small	030519B	&\small 14:05:00.100	&\small (9.00$\pm$0.21)E$+$0	&\small 2.0E$-$1	&\small $-$(1.81$\pm$0.47)E$-$2	 \\
\small	030523	&\small 14:10:53.190	&\small (1.20$\pm$0.26)E$-$1	&\small 2.0E$-$2	&\small (0.22$\pm$1.04)E$-$1	 \\
\small	030528	&\small 13:03:07.750	&\small (2.15$\pm$0.17)E$+$1	&\small 5.0E$-$1	&\small $-$(2.26$\pm$0.69)E$-$1	 \\
\small	030601	&\small 22:12:06.050	&\small (1.83$\pm$0.08)E$+$1	&\small 3.0E$-$1	&\small (7.59$\pm$3.59)E$-$2	 \\
\small	030614	&\small 01:30:42.500	&\small (1.68$\pm$0.05)E$+$2	&\small 3.0E$+$0	&\small $-$(2.19$\pm$0.21)E$-$1	 \\
\hline
\end{tabular}
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	030626	&\small 01:46:54.950	&\small (3.85$\pm$0.10)E$+$1	&\small 7.0E$-$1	&\small (2.46$\pm$0.18)E$-$1	 \\
\small	030703	&\small 19:14:02.400	&\small (5.68$\pm$0.74)E$+$1	&\small 8.0E$-$1	&\small $-$(0.84$\pm$1.03)E$-$1	 \\
\small	030706	&\small 00:02:17.750	&\small (4.50$\pm$0.45)E$+$0	&\small 3.0E$-$1	&\small (1.36$\pm$0.62)E$-$1	 \\
\small	030710	&\small 23:05:02.350	&\small (1.77$\pm$0.07)E$+$1	&\small 3.0E$-$1	&\small $-$(7.49$\pm$0.71)E$-$1	 \\
\small	030714	&\small 22:14:50.300	&\small (1.02$\pm$0.08)E$+$1	&\small 2.0E$-$1	&\small $-$(2.73$\pm$0.73)E$-$1	 \\
\small	030716	&\small 11:57:19.750	&\small (5.35$\pm$0.40)E$+$1	&\small 5.0E$-$1	&\small $-$(3.16$\pm$0.75)E$-$1	 \\
\small	030721	&\small 23:41:10.100	&\small (2.96$\pm$0.05)E$+$1	&\small 2.0E$-$1	&\small (2.88$\pm$0.14)E$-$1	 \\
\small	030725	&\small 11:46:27.800	&\small (1.84$\pm$0.07)E$+$1	&\small 4.0E$-$1	&\small $-$(2.22$\pm$0.32)E$-$1	 \\
\small	030726A	&\small 06:38:41.750	&\small (2.75$\pm$0.06)E$+$1	&\small 5.0E$-$1	&\small (1.56$\pm$0.11)E$-$1	 \\
\small	030726B	&\small 09:51:37.500	&\small (1.94$\pm$0.12)E$+$2	&\small 1.0E$+$0	&\small $-$(2.91$\pm$0.63)E$-$1	 \\
\small	030728	&\small 09:05:55.100	&\small (1.92$\pm$0.28)E$+$1	&\small 2.0E$-$1	&\small (4.26$\pm$1.50)E$-$1	 \\
\small	030824	&\small 06:31:10.850	&\small (3.00$\pm$0.20)E$+$1	&\small 3.0E$-$1	&\small $-$(6.11$\pm$0.95)E$-$1	 \\
\small	030827	&\small 16:08:40.325	&\small (1.85$\pm$0.08)E$+$0	&\small 5.0E$-$2	&\small (7.30$\pm$2.77)E$-$2	 \\
\small	030830	&\small 18:37:46.250	&\small (2.05$\pm$0.09)E$+$1	&\small 5.0E$-$1	&\small $-$(1.27$\pm$0.34)E$-$1	 \\
\small	030831	&\small 15:07:22.450	&\small (2.31$\pm$0.09)E$+$1	&\small 3.0E$-$1	&\small $-$(1.04$\pm$0.33)E$-$1	 \\
\small	030919	&\small 21:10:36.750	&\small (2.00$\pm$0.14)E$+$1	&\small 5.0E$-$1	&\small $-$(2.05$\pm$0.59)E$-$1	 \\
\small	030921	&\small 08:38:23.650	&\small (1.47$\pm$0.06)E$+$1	&\small 3.0E$-$1	&\small (2.23$\pm$3.15)E$-$2	 \\
\small	030922A	&\small 08:43:35.950	&\small (2.28$\pm$0.08)E$+$1	&\small 3.0E$-$1	&\small $-$(1.07$\pm$0.30)E$-$1	 \\
\small	030922B	&\small 18:30:56.900	&\small (1.08$\pm$0.03)E$+$1	&\small 2.0E$-$1	&\small (4.63$\pm$1.41)E$-$2	 \\
\small	030926	&\small 16:52:28.290	&\small (2.80$\pm$0.31)E$-$1	&\small 2.0E$-$2	&\small (2.89$\pm$0.77)E$-$1	 \\
\small	031005	&\small 08:21:50.250	&\small (1.60$\pm$0.18)E$+$1	&\small 5.0E$-$1	&\small $-$(4.44$\pm$1.19)E$-$1	 \\
\small	031019	&\small 22:00:57.175	&\small (7.50$\pm$0.71)E$+$0	&\small 1.5E$-$1	&\small (2.48$\pm$0.79)E$-$1	 \\
\small	031024	&\small 09:24:14.350	&\small (4.00$\pm$0.32)E$+$0	&\small 1.0E$-$1	&\small (1.77$\pm$0.58)E$-$1	 \\
\small	031027	&\small 17:07:50.250	&\small (3.90$\pm$0.07)E$+$1	&\small 5.0E$-$1	&\small $-$(1.03$\pm$0.10)E$-$1	 \\
\small	031107	&\small 18:24:07.400	&\small (1.92$\pm$0.06)E$+$1	&\small 4.0E$-$1	&\small (1.02$\pm$2.13)E$-$2	 \\
\small	031108	&\small 14:11:19.250	&\small (2.75$\pm$0.07)E$+$1	&\small 5.0E$-$1	&\small (1.67$\pm$0.16)E$-$1	 \\
\small	031111	&\small 16:45:20.920	&\small (3.20$\pm$0.08)E$+$0	&\small 8.0E$-$2	&\small (1.50$\pm$0.08)E$-$1	 \\
\small	031118	&\small 06:26:16.410	&\small (2.60$\pm$0.27)E$-$1	&\small 2.0E$-$2	&\small (2.01$\pm$0.57)E$-$1	 \\
\small	031120	&\small 05:52:38.250	&\small (9.75$\pm$0.30)E$+$1	&\small 1.5E$+$0	&\small (4.24$\pm$2.27)E$-$2	 \\
\small	031127	&\small 18:58:55.050	&\small (1.92$\pm$0.17)E$+$1	&\small 3.0E$-$1	&\small $-$(2.88$\pm$0.83)E$-$1	 \\
\small	031130	&\small 02:04:53.775	&\small (4.65$\pm$0.29)E$+$0	&\small 1.5E$-$1	&\small (5.52$\pm$4.44)E$-$2	 \\
\small	031214	&\small 22:50:44.150	&\small (8.30$\pm$1.01)E$+$0	&\small 1.0E$-$1	&\small $-$(6.98$\pm$9.55)E$-$2	 \\
\small	031218	&\small 06:28:09.370	&\small (2.20$\pm$0.24)E$-$1	&\small 2.0E$-$2	&\small (1.46$\pm$0.51)E$-$1	 \\
\small	031219	&\small 05:39:05.850	&\small (7.50$\pm$0.21)E$+$0	&\small 1.0E$-$1	&\small $-$(1.21$\pm$0.21)E$-$1	 \\
\small	031226A	&\small 15:43:08.750	&\small (3.45$\pm$0.29)E$+$1	&\small 5.0E$-$1	&\small $-$(4.63$\pm$1.03)E$-$1	 \\
\small	031226B	&\small 17:51:29.750	&\small (4.40$\pm$0.23)E$+$1	&\small 5.0E$-$1	&\small $-$(5.74$\pm$4.22)E$-$2	 \\
\small	040102	&\small 19:35:26.975	&\small (7.80$\pm$0.83)E$+$0	&\small 1.5E$-$1	&\small $-$(4.43$\pm$1.15)E$-$1	 \\
\small	040108	&\small 07:46:39.900	&\small (3.30$\pm$0.37)E$+$1	&\small 6.0E$-$1	&\small $-$(2.64$\pm$1.03)E$-$1	 \\
\small	040113	&\small 01:36:46.350	&\small (1.62$\pm$0.10)E$+$1	&\small 3.0E$-$1	&\small $-$(4.60$\pm$5.01)E$-$2	 \\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small The RHESSI GRB data set continuation.}
\centering
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	040115	&\small 18:30:11.550	&\small (2.19$\pm$0.24)E$+$1	&\small 3.0E$-$1	&\small $-$(2.40$\pm$0.94)E$-$1	 \\
\small	040125	&\small 22:14:47.100	&\small (1.60$\pm$0.23)E$+$1	&\small 2.0E$-$1	&\small $-$(1.67$\pm$1.16)E$-$1	 \\
\small	040205A	&\small 05:19:47.350	&\small (3.90$\pm$0.62)E$+$0	&\small 1.0E$-$1	&\small $-$(2.06$\pm$1.29)E$-$1	 \\
\small	040205B	&\small 09:27:45.750	&\small (2.65$\pm$0.33)E$+$1	&\small 5.0E$-$1	&\small (2.19$\pm$0.98)E$-$1	 \\
\small	040207	&\small 22:12:22.600	&\small (2.44$\pm$0.06)E$+$1	&\small 4.0E$-$1	&\small (1.07$\pm$0.17)E$-$1	 \\
\small	040211	&\small 15:02:08.050	&\small (3.70$\pm$0.52)E$+$0	&\small 1.0E$-$1	&\small $-$(2.61$\pm$1.25)E$-$1	 \\
\small	040215	&\small 00:28:02.500	&\small (5.00$\pm$0.29)E$+$1	&\small 1.0E$+$0	&\small $-$(3.57$\pm$0.57)E$-$1	 \\
\small	040220	&\small 00:55:15.800	&\small (1.72$\pm$0.09)E$+$1	&\small 4.0E$-$1	&\small (5.71$\pm$0.46)E$-$1	 \\
\small	040225A	&\small 05:30:53.850	&\small (1.05$\pm$0.11)E$+$1	&\small 3.0E$-$1	&\small $-$(8.84$\pm$8.12)E$-$2	 \\
\small	040225B	&\small 10:02:12.200	&\small (1.40$\pm$0.16)E$+$1	&\small 4.0E$-$1	&\small $-$(3.12$\pm$1.10)E$-$1	 \\
\small	040228	&\small 00:09:08.500	&\small (2.73$\pm$0.02)E$+$2	&\small 2.0E$-$1	&\small $-$(1.58$\pm$0.07)E$-$1	 \\
\small	040302A	&\small 04:14:35.250	&\small (2.37$\pm$0.27)E$+$1	&\small 3.0E$-$1	&\small $-$(2.76$\pm$1.05)E$-$1	 \\
\small	040302B	&\small 12:24:03.900	&\small (1.08$\pm$0.02)E$+$1	&\small 2.0E$-$1	&\small $-$(7.71$\pm$0.64)E$-$2	 \\
\small	040303	&\small 15:32:37.750	&\small (2.97$\pm$0.27)E$+$1	&\small 3.0E$-$1	&\small $-$(1.52$\pm$0.76)E$-$1	 \\
\small	040312	&\small 00:02:36.550	&\small (1.60$\pm$0.22)E$-$1	&\small 2.0E$-$2	&\small (2.13$\pm$0.48)E$-$1	 \\
\small	040316	&\small 18:16:14.350	&\small (1.50$\pm$0.02)E$+$1	&\small 1.0E$-$1	&\small $-$(4.87$\pm$1.30)E$-$2	 \\
\small	040323	&\small 13:03:04.750	&\small (1.89$\pm$0.19)E$+$1	&\small 3.0E$-$1	&\small $-$(2.92$\pm$0.94)E$-$1	 \\
\small	040324	&\small 10:21:12.908	&\small (2.55$\pm$0.17)E$-$1	&\small 1.5E$-$2	&\small (2.54$\pm$0.26)E$-$1	 \\
\small	040327	&\small 16:19:27.500	&\small (2.00$\pm$0.32)E$+$1	&\small 1.0E$+$0	&\small $-$(4.06$\pm$1.54)E$-$1	 \\
\small	040329	&\small 11:10:51.965	&\small (2.07$\pm$0.04)E$+$0	&\small 3.0E$-$2	&\small (3.06$\pm$0.12)E$-$1	 \\
\small	040330	&\small 13:14:42.150	&\small (2.88$\pm$0.41)E$+$1	&\small 3.0E$-$1	&\small (0.04$\pm$1.09)E$-$1	 \\
\small	040404	&\small 10:58:52.150	&\small (4.90$\pm$0.35)E$+$0	&\small 1.0E$-$1	&\small $-$(1.38$\pm$0.60)E$-$1	 \\
\small	040413	&\small 13:09:56.490	&\small (2.80$\pm$0.31)E$-$1	&\small 2.0E$-$2	&\small (1.21$\pm$0.68)E$-$1	 \\
\small	040414	&\small 11:09:22.500	&\small (7.70$\pm$0.24)E$+$1	&\small 1.0E$+$0	&\small $-$(1.63$\pm$2.36)E$-$2	 \\
\small	040421	&\small 02:30:27.300	&\small (1.14$\pm$0.02)E$+$1	&\small 2.0E$-$1	&\small (2.73$\pm$0.08)E$-$1	 \\
\small	040423	&\small 02:23:30.350	&\small (4.20$\pm$0.53)E$+$0	&\small 3.0E$-$1	&\small $-$(1.16$\pm$0.87)E$-$1	 \\
\small	040425	&\small 16:23:34.275	&\small (8.10$\pm$0.19)E$+$0	&\small 5.0E$-$2	&\small (1.08$\pm$0.20)E$-$1	 \\
\small	040427	&\small 20:12:37.700	&\small (8.00$\pm$0.77)E$+$0	&\small 2.0E$-$1	&\small $-$(4.55$\pm$7.43)E$-$2	 \\
\small	040429	&\small 10:53:04.400	&\small (2.52$\pm$0.19)E$+$1	&\small 4.0E$-$1	&\small (2.85$\pm$6.00)E$-$2	 \\
\small	040502A	&\small 06:37:06.900	&\small (1.86$\pm$0.04)E$+$1	&\small 2.0E$-$1	&\small $-$(2.97$\pm$0.22)E$-$1	 \\
\small	040502B	&\small 13:30:02.500	&\small (1.66$\pm$0.07)E$+$2	&\small 1.0E$+$0	&\small $-$(2.32$\pm$0.39)E$-$1	 \\
\small	040506	&\small 23:45:18.800	&\small (6.56$\pm$0.42)E$+$1	&\small 8.0E$-$1	&\small $-$(2.34$\pm$0.58)E$-$1	 \\
\small	040508	&\small 10:15:44.750	&\small (4.05$\pm$0.56)E$+$1	&\small 5.0E$-$1	&\small $-$(0.95$\pm$1.08)E$-$1	 \\
\small	040510	&\small 09:59:37.300	&\small (6.00$\pm$0.57)E$+$0	&\small 2.0E$-$1	&\small $-$(2.87$\pm$0.83)E$-$1	 \\
\small	040513	&\small 03:02:17.500	&\small (5.30$\pm$0.83)E$+$1	&\small 1.0E$+$0	&\small $-$(0.78$\pm$1.20)E$-$1	 \\
\small	040526	&\small 20:21:13.350	&\small (1.29$\pm$0.19)E$+$1	&\small 3.0E$-$1	&\small $-$(4.19$\pm$1.53)E$-$1	 \\
\small	040528	&\small 16:55:58.150	&\small (2.16$\pm$0.07)E$+$1	&\small 3.0E$-$1	&\small $-$(1.06$\pm$0.26)E$-$1	 \\
\small	040531	&\small 23:15:04.750	&\small (4.20$\pm$0.33)E$+$1	&\small 5.0E$-$1	&\small $-$(4.73$\pm$0.91)E$-$1	 \\
\small	040601	&\small 06:33:24.625	&\small (2.73$\pm$0.29)E$+$1	&\small 2.5E$-$1	&\small (5.10$\pm$8.45)E$-$2	 \\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small The RHESSI GRB data set continuation.}
\centering
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	040603A	&\small 15:40:58.700	&\small (1.24$\pm$0.13)E$+$1	&\small 2.0E$-$1	&\small $-$(1.42$\pm$0.84)E$-$1	 \\
\small	040603B	&\small 19:15:38.500	&\small (7.50$\pm$1.00)E$+$1	&\small 3.0E$+$0	&\small $-$(5.04$\pm$1.49)E$-$1	 \\
\small	040605A	&\small 04:31:44.500	&\small (5.80$\pm$0.73)E$+$0	&\small 2.0E$-$1	&\small (3.25$\pm$1.04)E$-$1	 \\
\small	040605B	&\small 18:46:16.390	&\small (1.80$\pm$0.22)E$-$1	&\small 2.0E$-$2	&\small (2.33$\pm$0.48)E$-$1	 \\
\small	040605C	&\small 23:58:45.800	&\small (1.68$\pm$0.08)E$+$1	&\small 4.0E$-$1	&\small $-$(4.30$\pm$0.50)E$-$1	 \\
\small	040611	&\small 13:36:00.600	&\small (1.80$\pm$0.10)E$+$1	&\small 4.0E$-$1	&\small (2.02$\pm$0.44)E$-$1	 \\
\small	040619	&\small 15:15:52.250	&\small (7.70$\pm$0.27)E$+$0	&\small 1.0E$-$1	&\small $-$(1.74$\pm$0.28)E$-$1	 \\
\small	040701	&\small 22:46:45.250	&\small (9.60$\pm$0.69)E$+$0	&\small 3.0E$-$1	&\small (9.16$\pm$5.34)E$-$2	 \\
\small	040719	&\small 01:16:31.250	&\small (7.50$\pm$0.65)E$+$0	&\small 1.0E$-$1	&\small $-$(1.77$\pm$0.73)E$-$1	 \\
\small	040723	&\small 04:06:38.150	&\small (1.02$\pm$0.04)E$+$1	&\small 1.0E$-$1	&\small $-$(1.51$\pm$0.27)E$-$1	 \\
\small	040731	&\small 10:24:42.750	&\small (2.45$\pm$0.07)E$+$1	&\small 5.0E$-$1	&\small (1.23$\pm$0.18)E$-$1	 \\
\small	040803	&\small 15:08:57.750	&\small (1.14$\pm$0.11)E$+$2	&\small 1.5E$+$0	&\small $-$(3.95$\pm$1.05)E$-$1	 \\
\small	040810	&\small 14:15:42.650	&\small (1.92$\pm$0.05)E$+$1	&\small 3.0E$-$1	&\small $-$(7.96$\pm$1.96)E$-$2	 \\
\small	040818	&\small 01:29:04.250	&\small (8.00$\pm$0.33)E$+$0	&\small 1.0E$-$1	&\small (4.57$\pm$0.42)E$-$1	 \\
\small	040822	&\small 21:21:55.125	&\small (1.38$\pm$0.14)E$+$0	&\small 3.0E$-$2	&\small (2.05$\pm$0.83)E$-$1	 \\
\small	040824	&\small 05:16:07.500	&\small (4.90$\pm$0.50)E$+$1	&\small 1.0E$+$0	&\small $-$(4.90$\pm$7.92)E$-$2	 \\
\small	040921	&\small 16:06:20.265	&\small (2.80$\pm$0.73)E$-$1	&\small 7.0E$-$2	&\small (1.88$\pm$0.64)E$-$1	 \\
\small	040925	&\small 22:28:59.750	&\small (4.75$\pm$0.16)E$+$1	&\small 5.0E$-$1	&\small (6.66$\pm$2.68)E$-$2	 \\
\small	040926	&\small 04:03:18.100	&\small (7.60$\pm$0.22)E$+$0	&\small 2.0E$-$1	&\small (1.93$\pm$0.11)E$-$1	 \\
\small	041003	&\small 09:17:56.250	&\small (9.00$\pm$0.74)E$+$0	&\small 5.0E$-$1	&\small $-$(1.16$\pm$0.52)E$-$1	 \\
\small	041006	&\small 12:18:40.350	&\small (1.11$\pm$0.08)E$+$1	&\small 3.0E$-$1	&\small $-$(4.71$\pm$0.80)E$-$1	 \\
\small	041007	&\small 02:02:08.350	&\small (2.00$\pm$0.13)E$+$0	&\small 1.0E$-$1	&\small (3.52$\pm$0.37)E$-$1	 \\
\small	041009	&\small 06:38:21.250	&\small (7.50$\pm$0.76)E$+$0	&\small 3.0E$-$1	&\small $-$(8.60$\pm$7.65)E$-$2	 \\
\small	041010	&\small 00:14:57.555	&\small (2.50$\pm$0.22)E$-$1	&\small 1.0E$-$2	&\small (1.58$\pm$0.64)E$-$1	 \\
\small	041012	&\small 12:40:51.500	&\small (4.60$\pm$0.53)E$+$1	&\small 1.0E$+$0	&\small $-$(3.90$\pm$1.16)E$-$1	 \\
\small	041013A	&\small 02:35:25.000	&\small (1.84$\pm$0.09)E$+$2	&\small 2.0E$+$0	&\small (1.27$\pm$3.84)E$-$2	 \\
\small	041013B	&\small 22:56:27.865	&\small (3.60$\pm$0.46)E$-$1	&\small 3.0E$-$2	&\small (6.92$\pm$7.69)E$-$2	 \\
\small	041015	&\small 10:22:18.950	&\small (3.90$\pm$0.29)E$+$0	&\small 1.0E$-$1	&\small $-$(1.82$\pm$0.60)E$-$1	 \\
\small	041016	&\small 04:39:37.000	&\small (1.80$\pm$0.17)E$+$1	&\small 4.0E$-$1	&\small $-$(1.90$\pm$0.82)E$-$1	 \\
\small	041018	&\small 13:08:19.500	&\small (1.02$\pm$0.04)E$+$2	&\small 1.0E$+$0	&\small $-$(3.19$\pm$3.19)E$-$2	 \\
\small	041101	&\small 01:49:36.150	&\small (3.20$\pm$0.34)E$+$0	&\small 1.0E$-$1	&\small (2.28$\pm$0.85)E$-$1	 \\
\small	041102	&\small 11:12:23.750	&\small (2.70$\pm$0.22)E$+$0	&\small 1.0E$-$1	&\small (1.69$\pm$0.60)E$-$1	 \\
\small	041107	&\small 15:49:29.250	&\small (4.70$\pm$0.45)E$+$1	&\small 5.0E$-$1	&\small $-$(6.04$\pm$7.68)E$-$2	 \\
\small	041116	&\small 05:34:56.500	&\small (5.00$\pm$0.53)E$+$1	&\small 1.0E$+$0	&\small $-$(3.38$\pm$1.06)E$-$1	 \\
\small	041117	&\small 15:18:00.950	&\small (1.62$\pm$0.05)E$+$1	&\small 3.0E$-$1	&\small $-$(1.81$\pm$0.24)E$-$1	 \\
\small	041120	&\small 19:23:41.300	&\small (8.60$\pm$0.42)E$+$0	&\small 2.0E$-$1	&\small $-$(3.20$\pm$0.44)E$-$1	 \\
\small	041125	&\small 16:07:27.400	&\small (2.52$\pm$0.04)E$+$1	&\small 4.0E$-$1	&\small $-$(2.34$\pm$0.06)E$-$1	 \\
\small	041202	&\small 02:30:57.300	&\small (1.66$\pm$0.03)E$+$1	&\small 2.0E$-$1	&\small (1.14$\pm$0.12)E$-$1	 \\
\small	041211A	&\small 07:49:56.450	&\small (2.06$\pm$0.05)E$+$1	&\small 1.0E$-$1	&\small $-$(1.33$\pm$0.23)E$-$1	 \\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small The RHESSI GRB data set continuation.}
\centering
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	041211B	&\small 11:31:53.400	&\small (2.00$\pm$0.09)E$+$1	&\small 4.0E$-$1	&\small (8.20$\pm$3.24)E$-$2	 \\
\small	041211C	&\small 23:57:42.925	&\small (6.15$\pm$0.16)E$+$0	&\small 1.5E$-$1	&\small (4.46$\pm$0.07)E$-$1	 \\
\small	041213	&\small 06:59:36.330	&\small (1.40$\pm$0.24)E$-$1	&\small 2.0E$-$2	&\small (3.19$\pm$0.82)E$-$1	 \\
\small	041218	&\small 15:45:50.500	&\small (5.10$\pm$0.57)E$+$1	&\small 1.0E$+$0	&\small $-$(2.22$\pm$0.98)E$-$1	 \\
\small	041219	&\small 01:42:19.400	&\small (1.00$\pm$0.11)E$+$1	&\small 4.0E$-$1	&\small $-$(1.32$\pm$7.84)E$-$2	 \\
\small	041223	&\small 14:06:42.250	&\small (4.05$\pm$0.11)E$+$1	&\small 5.0E$-$1	&\small (8.55$\pm$2.11)E$-$2	 \\
\small	041224	&\small 20:20:58.250	&\small (3.85$\pm$0.58)E$+$1	&\small 5.0E$-$1	&\small $-$(3.21$\pm$1.42)E$-$1	 \\
\small	041231	&\small 21:50:48.050	&\small (1.00$\pm$0.12)E$+$0	&\small 1.0E$-$1	&\small (3.20$\pm$0.56)E$-$1	 \\
\small	050124	&\small 11:30:03.250	&\small (2.80$\pm$0.38)E$+$0	&\small 1.0E$-$1	&\small $-$(2.24$\pm$1.12)E$-$1	 \\
\small	050126	&\small 21:07:37.700	&\small (3.30$\pm$0.10)E$+$1	&\small 6.0E$-$1	&\small $-$(1.71$\pm$0.22)E$-$1	 \\
\small	050203	&\small 17:22:00.850	&\small (3.80$\pm$0.24)E$+$0	&\small 1.0E$-$1	&\small $-$(0.85$\pm$4.62)E$-$2	 \\
\small	050213	&\small 19:24:04.750	&\small (1.70$\pm$0.09)E$+$1	&\small 5.0E$-$1	&\small (2.43$\pm$0.37)E$-$1	 \\
\small	050214	&\small 11:38:33.500	&\small (4.00$\pm$0.66)E$+$1	&\small 1.0E$+$0	&\small $-$(0.16$\pm$1.23)E$-$1	 \\
\small	050216	&\small 07:26:34.275	&\small (5.00$\pm$0.72)E$-$1	&\small 5.0E$-$2	&\small (5.66$\pm$1.00)E$-$1	 \\
\small	050219	&\small 21:05:51.650	&\small (9.40$\pm$0.17)E$+$0	&\small 1.0E$-$1	&\small $-$(3.01$\pm$0.15)E$-$1	 \\
\small	050311	&\small 17:06:58.850	&\small (2.40$\pm$0.44)E$+$0	&\small 3.0E$-$1	&\small $-$(1.44$\pm$1.09)E$-$1	 \\
\small	050312	&\small 05:40:13.575	&\small (1.50$\pm$0.51)E$-$1	&\small 5.0E$-$2	&\small (3.35$\pm$0.82)E$-$1	 \\
\small	050314	&\small 08:33:08.900	&\small (8.00$\pm$0.35)E$+$0	&\small 2.0E$-$1	&\small $-$(4.77$\pm$0.45)E$-$1	 \\
\small	050320	&\small 08:04:26.900	&\small (1.54$\pm$0.13)E$+$1	&\small 2.0E$-$1	&\small (5.51$\pm$6.52)E$-$2	 \\
\small	050321	&\small 22:11:51.500	&\small (7.00$\pm$0.75)E$+$0	&\small 2.0E$-$1	&\small $-$(8.21$\pm$8.41)E$-$2	 \\
\small	050326	&\small 09:53:56.500	&\small (2.70$\pm$0.11)E$+$1	&\small 2.0E$-$1	&\small $-$(2.54$\pm$0.36)E$-$1	 \\
\small	050328	&\small 03:25:14.875	&\small (4.50$\pm$0.51)E$-$1	&\small 5.0E$-$2	&\small $-$(1.02$\pm$0.20)E$-$1	 \\
\small	050404	&\small 17:27:48.500	&\small (1.14$\pm$0.03)E$+$1	&\small 2.0E$-$1	&\small (1.03$\pm$0.18)E$-$1	 \\
\small	050409	&\small 01:18:36.050	&\small (1.26$\pm$0.05)E$+$0	&\small 2.0E$-$2	&\small (3.05$\pm$0.30)E$-$1	 \\
\small	050411	&\small 21:51:09.500	&\small (6.80$\pm$0.69)E$+$0	&\small 2.0E$-$1	&\small $-$(1.18$\pm$0.80)E$-$1	 \\
\small	050412	&\small 18:58:45.900	&\small (1.94$\pm$0.08)E$+$1	&\small 2.0E$-$1	&\small $-$(5.03$\pm$0.51)E$-$1	 \\
\small	050429	&\small 14:09:50.900	&\small (1.94$\pm$0.15)E$+$1	&\small 2.0E$-$1	&\small (1.35$\pm$0.63)E$-$1	 \\
\small	050430	&\small 09:13:09.100	&\small (1.42$\pm$0.17)E$+$1	&\small 2.0E$-$1	&\small (0.20$\pm$9.23)E$-$2	 \\
\small	050501	&\small 08:19:38.825	&\small (2.40$\pm$0.19)E$+$0	&\small 1.5E$-$1	&\small (7.81$\pm$4.03)E$-$2	 \\
\small	050502	&\small 19:56:57.575	&\small (1.60$\pm$0.20)E$+$0	&\small 5.0E$-$2	&\small (1.61$\pm$0.97)E$-$1	 \\
\small	050509	&\small 09:31:26.700	&\small (2.00$\pm$0.04)E$+$1	&\small 2.0E$-$1	&\small $-$(6.35$\pm$1.57)E$-$2	 \\
\small	050516	&\small 12:58:05.200	&\small (7.60$\pm$1.16)E$+$0	&\small 4.0E$-$1	&\small (1.16$\pm$1.11)E$-$1	 \\
\small	050525A	&\small 00:02:54.450	&\small (7.40$\pm$0.19)E$+$0	&\small 1.0E$-$1	&\small $-$(4.06$\pm$0.25)E$-$1	 \\
\small	050525B	&\small 00:50:00.500	&\small (1.26$\pm$0.03)E$+$1	&\small 2.0E$-$1	&\small (6.42$\pm$1.15)E$-$2	 \\
\small	050528	&\small 07:05:23.500	&\small (1.57$\pm$0.09)E$+$2	&\small 1.0E$+$0	&\small $-$(4.77$\pm$0.69)E$-$1	 \\
\small	050530	&\small 04:44:44.900	&\small (2.40$\pm$0.34)E$+$0	&\small 2.0E$-$1	&\small (4.69$\pm$1.10)E$-$1	 \\
\small	050531	&\small 04:27:26.700	&\small (3.32$\pm$0.05)E$+$1	&\small 2.0E$-$1	&\small $-$(8.44$\pm$1.34)E$-$2	 \\
\small	050614	&\small 12:02:00.500	&\small (3.10$\pm$0.45)E$+$1	&\small 1.0E$+$0	&\small $-$(1.73$\pm$1.20)E$-$1	 \\
\small	050701	&\small 14:22:00.950	&\small (1.00$\pm$0.08)E$+$1	&\small 1.0E$-$1	&\small (2.54$\pm$0.69)E$-$1	 \\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small The RHESSI GRB data set continuation.}
\centering
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	050702	&\small 07:47:44.160	&\small (1.12$\pm$0.16)E$+$0	&\small 8.0E$-$2	&\small (2.01$\pm$1.01)E$-$1	 \\
\small	050703	&\small 05:31:50.825	&\small (8.65$\pm$0.44)E$+$0	&\small 5.0E$-$2	&\small $-$(2.24$\pm$0.47)E$-$1	 \\
\small	050706	&\small 17:11:37.875	&\small (6.15$\pm$0.42)E$+$0	&\small 1.5E$-$1	&\small $-$(0.07$\pm$5.20)E$-$2	 \\
\small	050713A	&\small 04:29:11.750	&\small (1.86$\pm$0.07)E$+$1	&\small 3.0E$-$1	&\small $-$(9.16$\pm$2.81)E$-$2	 \\
\small	050713B	&\small 12:07:28.750	&\small (6.05$\pm$0.39)E$+$1	&\small 5.0E$-$1	&\small $-$(0.35$\pm$5.23)E$-$2	 \\
\small	050715	&\small 01:15:49.250	&\small (1.14$\pm$0.03)E$+$1	&\small 1.0E$-$1	&\small $-$(2.32$\pm$0.20)E$-$1	 \\
\small	050717	&\small 10:30:55.100	&\small (9.60$\pm$0.32)E$+$0	&\small 2.0E$-$1	&\small (2.36$\pm$0.23)E$-$1	 \\
\small	050726	&\small 20:22:19.800	&\small (1.60$\pm$0.06)E$+$1	&\small 4.0E$-$1	&\small $-$(5.78$\pm$2.30)E$-$2	 \\
\small	050729	&\small 01:09:41.120	&\small (4.40$\pm$0.47)E$+$0	&\small 8.0E$-$2	&\small $-$(8.49$\pm$8.47)E$-$2	 \\
\small	050802	&\small 10:08:02.850	&\small (2.94$\pm$0.31)E$+$1	&\small 3.0E$-$1	&\small $-$(1.76$\pm$0.90)E$-$1	 \\
\small	050805	&\small 13:29:47.625	&\small (1.05$\pm$0.08)E$+$0	&\small 5.0E$-$2	&\small (2.99$\pm$0.53)E$-$1	 \\
\small	050809	&\small 20:15:26.720	&\small (2.40$\pm$0.14)E$+$0	&\small 8.0E$-$2	&\small $-$(7.56$\pm$3.92)E$-$2	 \\
\small	050813	&\small 21:13:43.900	&\small (8.00$\pm$0.87)E$+$0	&\small 2.0E$-$1	&\small (3.68$\pm$0.99)E$-$1	 \\
\small	050814	&\small 04:35:19.451	&\small (1.24$\pm$0.08)E$-$1	&\small 2.0E$-$3	&\small (6.01$\pm$0.64)E$-$1	 \\
\small	050817	&\small 10:43:18.900	&\small (2.12$\pm$0.20)E$+$1	&\small 2.0E$-$1	&\small (3.69$\pm$0.86)E$-$1	 \\
\small	050820	&\small 23:50:36.050	&\small (6.00$\pm$0.58)E$+$0	&\small 3.0E$-$1	&\small $-$(3.57$\pm$0.87)E$-$1	 \\
\small	050824	&\small 11:57:42.535	&\small (2.50$\pm$0.14)E$-$1	&\small 1.0E$-$2	&\small (3.31$\pm$0.35)E$-$1	 \\
\small	050825	&\small 03:34:27.850	&\small (8.00$\pm$0.44)E$-$1	&\small 2.0E$-$2	&\small (1.62$\pm$0.42)E$-$1	 \\
\small	050902	&\small 12:24:30.650	&\small (1.16$\pm$0.10)E$+$1	&\small 1.0E$-$1	&\small $-$(5.97$\pm$1.18)E$-$1	 \\
\small	050923	&\small 01:37:44.850	&\small (9.60$\pm$0.56)E$+$0	&\small 1.0E$-$1	&\small (6.55$\pm$4.65)E$-$2	 \\
\small	051009	&\small 10:49:02.750	&\small (8.50$\pm$0.52)E$+$1	&\small 5.0E$-$1	&\small $-$(2.22$\pm$0.57)E$-$1	 \\
\small	051012	&\small 12:00:11.925	&\small (2.55$\pm$0.08)E$+$0	&\small 5.0E$-$2	&\small (1.14$\pm$1.98)E$-$2	 \\
\small	051021	&\small 14:01:14.625	&\small (5.10$\pm$0.10)E$+$1	&\small 2.5E$-$1	&\small $-$(2.26$\pm$0.17)E$-$1	 \\
\small	051031	&\small 22:01:05.750	&\small (4.95$\pm$0.28)E$+$1	&\small 1.5E$+$0	&\small (4.49$\pm$3.88)E$-$2	 \\
\small	051101	&\small 01:13:12.625	&\small (1.10$\pm$0.14)E$+$1	&\small 1.5E$-$1	&\small (9.19$\pm$9.99)E$-$2	 \\
\small	051103	&\small 09:25:42.192	&\small (1.40$\pm$0.05)E$-$1	&\small 5.0E$-$3	&\small (4.68$\pm$0.15)E$-$1	 \\
\small	051109	&\small 16:42:00.750	&\small (2.55$\pm$0.16)E$+$1	&\small 5.0E$-$1	&\small $-$(2.15$\pm$0.58)E$-$1	 \\
\small	051111	&\small 05:59:40.100	&\small (2.38$\pm$0.15)E$+$1	&\small 2.0E$-$1	&\small (1.10$\pm$0.53)E$-$1	 \\
\small	051117	&\small 12:34:25.300	&\small (3.32$\pm$0.13)E$+$1	&\small 2.0E$-$1	&\small (1.62$\pm$0.34)E$-$1	 \\
\small	051119	&\small 13:10:59.900	&\small (3.78$\pm$0.31)E$+$1	&\small 2.0E$-$1	&\small $-$(1.74$\pm$0.73)E$-$1	 \\
\small	051124A	&\small 08:16:59.450	&\small (1.92$\pm$0.15)E$+$1	&\small 1.0E$-$1	&\small (2.31$\pm$0.65)E$-$1	 \\
\small	051124B	&\small 14:20:11.100	&\small (3.68$\pm$0.19)E$+$1	&\small 2.0E$-$1	&\small $-$(2.16$\pm$0.48)E$-$1	 \\
\small	051201A	&\small 18:31:37.250	&\small (2.25$\pm$0.29)E$+$1	&\small 1.5E$+$0	&\small $-$(0.50$\pm$8.84)E$-$2	 \\
\small	051201B	&\small 22:35:30.350	&\small (1.84$\pm$0.13)E$+$1	&\small 1.0E$-$1	&\small (1.29$\pm$0.59)E$-$1	 \\
\small	051207	&\small 19:04:09.350	&\small (5.73$\pm$0.17)E$+$1	&\small 3.0E$-$1	&\small $-$(1.75$\pm$0.27)E$-$1	 \\
\small	051211	&\small 05:28:13.250	&\small (2.94$\pm$0.09)E$+$1	&\small 7.0E$-$1	&\small (1.24$\pm$0.17)E$-$1	 \\
\small	051217	&\small 09:54:08.650	&\small (1.80$\pm$0.27)E$+$1	&\small 3.0E$-$1	&\small $-$(0.28$\pm$1.14)E$-$1	 \\
\small	051220A	&\small 13:04:17.525	&\small (1.29$\pm$0.01)E$+$1	&\small 5.0E$-$2	&\small (2.15$\pm$0.04)E$-$1	 \\
\small	051220B	&\small 21:34:36.750	&\small (2.80$\pm$0.46)E$+$1	&\small 5.0E$-$1	&\small $-$(5.31$\pm$2.02)E$-$1	 \\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small The RHESSI GRB data set continuation.}
\centering
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	051221	&\small 01:51:15.975	&\small (2.80$\pm$0.17)E$-$1	&\small 1.0E$-$2	&\small (1.65$\pm$0.41)E$-$1	 \\
\small	051222	&\small 15:07:35.600	&\small (2.44$\pm$0.40)E$+$1	&\small 4.0E$-$1	&\small $-$(1.73$\pm$1.35)E$-$1	 \\
\small	060101	&\small 00:34:11.800	&\small (1.96$\pm$0.09)E$+$1	&\small 4.0E$-$1	&\small (6.61$\pm$3.35)E$-$2	 \\
\small	060110	&\small 08:01:18.900	&\small (1.20$\pm$0.16)E$+$1	&\small 2.0E$-$1	&\small (1.03$\pm$1.00)E$-$1	 \\
\small	060111	&\small 08:49:00.250	&\small (6.90$\pm$0.25)E$+$1	&\small 1.5E$+$0	&\small (1.61$\pm$0.24)E$-$1	 \\
\small	060117	&\small 06:50:13.850	&\small (1.59$\pm$0.10)E$+$1	&\small 3.0E$-$1	&\small $-$(3.13$\pm$0.63)E$-$1	 \\
\small	060121A	&\small 04:12:56.500	&\small (4.40$\pm$0.63)E$+$1	&\small 1.0E$+$0	&\small (0.17$\pm$1.08)E$-$1	 \\
\small	060121B	&\small 22:24:56.755	&\small (2.38$\pm$0.12)E$+$0	&\small 7.0E$-$2	&\small $-$(1.05$\pm$0.36)E$-$1	 \\
\small	060123	&\small 05:05:24.900	&\small (1.10$\pm$0.03)E$+$1	&\small 2.0E$-$1	&\small $-$(1.31$\pm$0.17)E$-$1	 \\
\small	060124	&\small 16:04:22.400	&\small (1.76$\pm$0.13)E$+$1	&\small 4.0E$-$1	&\small (4.99$\pm$5.58)E$-$2	 \\
\small	060130	&\small 13:48:31.100	&\small (1.52$\pm$0.08)E$+$1	&\small 2.0E$-$1	&\small (2.98$\pm$4.17)E$-$2	 \\
\small	060203	&\small 07:28:58.535	&\small (5.40$\pm$0.45)E$-$1	&\small 1.0E$-$2	&\small (1.43$\pm$0.66)E$-$1	 \\
\small	060217	&\small 09:47:43.325	&\small (1.91$\pm$0.08)E$+$1	&\small 1.5E$-$1	&\small $-$(7.34$\pm$3.62)E$-$2	 \\
\small	060224	&\small 02:31:11.500	&\small (1.00$\pm$0.06)E$+$1	&\small 2.0E$-$1	&\small $-$(8.14$\pm$4.54)E$-$2	 \\
\small	060228	&\small 03:17:33.850	&\small (3.27$\pm$0.21)E$+$1	&\small 3.0E$-$1	&\small $-$(3.88$\pm$5.28)E$-$2	 \\
\small	060303	&\small 22:42:47.525	&\small (5.00$\pm$0.53)E$-$1	&\small 5.0E$-$2	&\small (2.56$\pm$0.29)E$-$1	 \\
\small	060306	&\small 15:22:38.485	&\small (9.20$\pm$0.11)E$-$1	&\small 1.0E$-$2	&\small $-$(1.07$\pm$0.04)E$-$1	 \\
\small	060309	&\small 14:38:54.250	&\small (2.95$\pm$0.30)E$+$1	&\small 5.0E$-$1	&\small (1.32$\pm$0.81)E$-$1	 \\
\small	060312A	&\small 06:17:21.115	&\small (2.40$\pm$0.47)E$-$1	&\small 3.0E$-$2	&\small (2.48$\pm$1.16)E$-$1	 \\
\small	060312B	&\small 16:44:53.400	&\small (6.80$\pm$1.18)E$+$0	&\small 4.0E$-$1	&\small $-$(2.32$\pm$1.40)E$-$1	 \\
\small	060313	&\small 20:11:32.900	&\small (3.60$\pm$0.51)E$+$0	&\small 2.0E$-$1	&\small (1.52$\pm$1.03)E$-$1	 \\
\small	060323	&\small 07:04:30.100	&\small (1.76$\pm$0.04)E$+$1	&\small 2.0E$-$1	&\small (3.37$\pm$1.52)E$-$2	 \\
\small	060325	&\small 12:02:20.350	&\small (1.08$\pm$0.02)E$+$1	&\small 1.0E$-$1	&\small (0.70$\pm$1.11)E$-$2	 \\
\small	060401	&\small 05:40:18.750	&\small (6.30$\pm$0.17)E$+$0	&\small 1.0E$-$1	&\small (9.21$\pm$1.86)E$-$2	 \\
\small	060408	&\small 13:11:39.150	&\small (6.90$\pm$0.95)E$+$0	&\small 3.0E$-$1	&\small $-$(0.06$\pm$1.01)E$-$1	 \\
\small	060415	&\small 05:31:00.050	&\small (1.32$\pm$0.20)E$+$1	&\small 3.0E$-$1	&\small (1.80$\pm$1.14)E$-$1	 \\
\small	060418	&\small 03:06:35.800	&\small (4.08$\pm$0.21)E$+$1	&\small 4.0E$-$1	&\small $-$(1.23$\pm$0.43)E$-$1	 \\
\small	060421A	&\small 11:03:49.000	&\small (3.12$\pm$0.11)E$+$1	&\small 4.0E$-$1	&\small $-$(8.58$\pm$2.76)E$-$2	 \\
\small	060421B	&\small 20:36:38.200	&\small (2.16$\pm$0.19)E$+$1	&\small 4.0E$-$1	&\small $-$(1.39$\pm$0.74)E$-$1	 \\
\small	060425	&\small 16:57:38.705	&\small (1.40$\pm$0.12)E$-$1	&\small 1.0E$-$2	&\small (2.59$\pm$0.42)E$-$1	 \\
\small	060428	&\small 02:30:41.750	&\small (1.35$\pm$0.23)E$+$1	&\small 5.0E$-$1	&\small $-$(2.45$\pm$1.44)E$-$1	 \\
\small	060429	&\small 12:19:51.250	&\small (2.00$\pm$0.21)E$-$1	&\small 2.0E$-$2	&\small (2.89$\pm$0.33)E$-$1	 \\
\small	060505	&\small 23:32:01.050	&\small (9.60$\pm$0.46)E$+$0	&\small 3.0E$-$1	&\small (2.15$\pm$0.30)E$-$1	 \\
\small	060528	&\small 22:53:05.750	&\small (7.70$\pm$0.20)E$+$1	&\small 5.0E$-$1	&\small (2.41$\pm$0.21)E$-$1	 \\
\small	060530	&\small 19:19:11.300	&\small (4.00$\pm$0.35)E$+$0	&\small 2.0E$-$1	&\small $-$(1.16$\pm$0.63)E$-$1	 \\
\small	060610	&\small 11:22:24.070	&\small (6.00$\pm$0.33)E$-$1	&\small 2.0E$-$2	&\small (2.48$\pm$0.38)E$-$1	 \\
\small	060614	&\small 12:43:48.250	&\small (5.25$\pm$0.45)E$+$1	&\small 1.5E$+$0	&\small $-$(1.78$\pm$0.72)E$-$1	 \\
\small	060622	&\small 17:19:48.750	&\small (2.35$\pm$0.09)E$+$1	&\small 5.0E$-$1	&\small (1.12$\pm$0.27)E$-$1	 \\
\small	060624	&\small 13:46:56.255	&\small (2.55$\pm$0.07)E$+$0	&\small 3.0E$-$2	&\small $-$(4.55$\pm$0.29)E$-$1	 \\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small The RHESSI GRB data set continuation.}
\centering
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	060625	&\small 07:33:27.100	&\small (4.40$\pm$0.37)E$+$0	&\small 2.0E$-$1	&\small (2.21$\pm$0.58)E$-$1	 \\
\small	060630	&\small 00:06:41.250	&\small (4.10$\pm$0.19)E$+$1	&\small 5.0E$-$1	&\small $-$(9.96$\pm$4.00)E$-$2	 \\
\small	060708	&\small 04:30:38.485	&\small (1.14$\pm$0.08)E$-$1	&\small 6.0E$-$3	&\small (1.57$\pm$0.36)E$-$1	 \\
\small	060729	&\small 04:07:38.600	&\small (5.20$\pm$0.53)E$+$0	&\small 2.0E$-$1	&\small $-$(1.16$\pm$0.79)E$-$1	 \\
\small	060805	&\small 14:27:17.450	&\small (5.10$\pm$0.07)E$+$0	&\small 6.0E$-$2	&\small (6.98$\pm$0.69)E$-$2	 \\
\small	060811	&\small 16:56:43.950	&\small (7.29$\pm$0.27)E$+$1	&\small 3.0E$-$1	&\small $-$(1.96$\pm$0.35)E$-$1	 \\
\small	060819	&\small 18:28:20.700	&\small (2.40$\pm$0.11)E$+$1	&\small 6.0E$-$1	&\small (0.84$\pm$3.26)E$-$2	 \\
\small	060823	&\small 08:05:33.750	&\small (1.00$\pm$0.18)E$+$0	&\small 1.0E$-$1	&\small (3.23$\pm$1.26)E$-$1	 \\
\small	060919	&\small 21:52:12.750	&\small (2.95$\pm$0.37)E$+$1	&\small 5.0E$-$1	&\small (1.20$\pm$0.95)E$-$1	 \\
\small	060920	&\small 15:32:38.700	&\small (2.18$\pm$0.03)E$+$1	&\small 2.0E$-$1	&\small (3.59$\pm$1.01)E$-$2	 \\
\small	060925	&\small 20:14:35.375	&\small (1.65$\pm$0.08)E$+$1	&\small 2.5E$-$1	&\small $-$(1.00$\pm$0.38)E$-$1	 \\
\small	060928	&\small 01:20:24.150	&\small (2.03$\pm$0.03)E$+$2	&\small 3.0E$-$1	&\small $-$(1.28$\pm$1.19)E$-$2	 \\
\small	061005	&\small 13:38:01.800	&\small (4.24$\pm$0.12)E$+$1	&\small 4.0E$-$1	&\small $-$(2.05$\pm$0.25)E$-$1	 \\
\small	061006A	&\small 08:43:39.225	&\small (1.65$\pm$0.10)E$+$0	&\small 5.0E$-$2	&\small (1.53$\pm$0.43)E$-$1	 \\
\small	061006B	&\small 16:45:27.875	&\small (4.00$\pm$0.53)E$-$1	&\small 5.0E$-$2	&\small (3.23$\pm$0.39)E$-$1	 \\
\small	061007	&\small 10:08:54.150	&\small (6.06$\pm$0.07)E$+$1	&\small 3.0E$-$1	&\small (1.20$\pm$0.08)E$-$1	 \\
\small	061012	&\small 11:51:57.850	&\small (9.30$\pm$0.48)E$+$0	&\small 1.0E$-$1	&\small (2.56$\pm$0.44)E$-$1	 \\
\small	061013	&\small 18:06:28.200	&\small (4.00$\pm$0.22)E$+$1	&\small 8.0E$-$1	&\small $-$(1.54$\pm$0.45)E$-$1	 \\
\small	061014	&\small 06:17:02.375	&\small (2.00$\pm$0.55)E$-$1	&\small 5.0E$-$2	&\small (2.56$\pm$0.94)E$-$1	 \\
\small	061022	&\small 12:23:42.850	&\small (2.19$\pm$0.29)E$+$1	&\small 3.0E$-$1	&\small $-$(0.44$\pm$1.02)E$-$1	 \\
\small	061031	&\small 12:19:51.500	&\small (3.30$\pm$0.12)E$+$1	&\small 2.0E$-$1	&\small (7.92$\pm$3.06)E$-$2	 \\
\small	061101	&\small 21:26:51.550	&\small (1.92$\pm$0.30)E$+$1	&\small 3.0E$-$1	&\small $-$(2.41$\pm$1.40)E$-$1	 \\
\small	061108	&\small 01:09:54.850	&\small (3.75$\pm$0.09)E$+$1	&\small 3.0E$-$1	&\small $-$(8.68$\pm$1.90)E$-$2	 \\
\small	061113	&\small 13:43:36.050	&\small (1.82$\pm$0.03)E$+$1	&\small 1.0E$-$1	&\small (1.76$\pm$0.13)E$-$1	 \\
\small	061117	&\small 06:00:11.250	&\small (2.15$\pm$0.27)E$+$1	&\small 5.0E$-$1	&\small (9.86$\pm$9.49)E$-$2	 \\
\small	061121	&\small 15:23:44.275	&\small (1.46$\pm$0.03)E$+$1	&\small 1.5E$-$1	&\small (1.27$\pm$0.17)E$-$1	 \\
\small	061123	&\small 16:33:28.650	&\small (5.70$\pm$0.32)E$+$0	&\small 1.0E$-$1	&\small (1.23$\pm$0.43)E$-$1	 \\
\small	061126	&\small 08:48:03.150	&\small (1.65$\pm$0.07)E$+$1	&\small 3.0E$-$1	&\small (2.49$\pm$0.31)E$-$1	 \\
\small	061128	&\small 20:01:11.805	&\small (3.00$\pm$0.31)E$-$1	&\small 3.0E$-$2	&\small (3.50$\pm$0.27)E$-$1	 \\
\small	061205	&\small 05:22:15.450	&\small (7.50$\pm$0.91)E$+$0	&\small 3.0E$-$1	&\small $-$(1.22$\pm$0.96)E$-$1	 \\
\small	061212	&\small 05:31:30.970	&\small (1.90$\pm$0.01)E$+$1	&\small 6.0E$-$2	&\small (2.73$\pm$0.06)E$-$1	 \\
\small	061222	&\small 03:30:19.300	&\small (1.16$\pm$0.05)E$+$1	&\small 2.0E$-$1	&\small (1.44$\pm$0.31)E$-$1	 \\
\small	061229	&\small 22:25:44.250	&\small (7.95$\pm$0.97)E$+$1	&\small 5.0E$-$1	&\small (1.69$\pm$0.93)E$-$1	 \\
\small	061230	&\small 23:09:31.000	&\small (2.56$\pm$0.19)E$+$1	&\small 8.0E$-$1	&\small $-$(1.63$\pm$0.60)E$-$1	 \\
\small	070113	&\small 11:56:23.815	&\small (2.70$\pm$0.48)E$-$1	&\small 3.0E$-$2	&\small (1.65$\pm$1.04)E$-$1	 \\
\small	070116	&\small 14:32:16.125	&\small (1.65$\pm$0.11)E$+$1	&\small 2.5E$-$1	&\small (3.79$\pm$5.24)E$-$2	 \\
\small	070120	&\small 10:48:36.250	&\small (1.85$\pm$0.27)E$+$1	&\small 5.0E$-$1	&\small (1.94$\pm$1.07)E$-$1	 \\
\small	070121	&\small 10:12:17.000	&\small (8.80$\pm$1.60)E$+$0	&\small 8.0E$-$1	&\small (0.11$\pm$1.19)E$-$1	 \\
\small	070125	&\small 07:21:27.250	&\small (5.67$\pm$0.08)E$+$1	&\small 3.0E$-$1	&\small (5.03$\pm$1.12)E$-$2	 \\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small The RHESSI GRB data set continuation.}
\centering
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	070214	&\small 22:39:20.850	&\small (1.77$\pm$0.27)E$+$1	&\small 3.0E$-$1	&\small (1.00$\pm$1.11)E$-$1	 \\
\small	070220	&\small 04:44:45.300	&\small (2.14$\pm$0.11)E$+$1	&\small 2.0E$-$1	&\small (4.86$\pm$4.03)E$-$2	 \\
\small	070221	&\small 21:06:46.500	&\small (1.02$\pm$0.13)E$+$1	&\small 2.0E$-$1	&\small $-$(2.28$\pm$9.64)E$-$2	 \\
\small	070307	&\small 21:15:43.250	&\small (5.25$\pm$0.27)E$+$1	&\small 5.0E$-$1	&\small $-$(5.80$\pm$4.35)E$-$2	 \\
\small	070402	&\small 15:48:39.475	&\small (8.85$\pm$0.56)E$+$0	&\small 1.5E$-$1	&\small (4.96$\pm$4.92)E$-$2	 \\
\small	070420	&\small 06:18:18.400	&\small (6.16$\pm$0.36)E$+$1	&\small 8.0E$-$1	&\small $-$(1.63$\pm$0.51)E$-$1	 \\
\small	070508	&\small 04:18:25.050	&\small (1.31$\pm$0.04)E$+$1	&\small 1.0E$-$1	&\small $-$(1.71$\pm$2.74)E$-$2	 \\
\small	070516	&\small 20:41:24.725	&\small (3.50$\pm$0.56)E$-$1	&\small 5.0E$-$2	&\small (5.01$\pm$0.73)E$-$1	 \\
\small	070531	&\small 11:45:43.500	&\small (2.60$\pm$0.34)E$+$1	&\small 1.0E$+$0	&\small $-$(1.08$\pm$1.03)E$-$1	 \\
\small	070614	&\small 05:05:09.425	&\small (1.50$\pm$0.51)E$-$1	&\small 5.0E$-$2	&\small (3.35$\pm$0.64)E$-$1	 \\
\small	070622	&\small 02:25:17.850	&\small (1.38$\pm$0.03)E$+$1	&\small 1.0E$-$1	&\small (1.23$\pm$0.18)E$-$1	 \\
\small	070626	&\small 04:08:44.500	&\small (1.43$\pm$0.02)E$+$2	&\small 1.0E$+$0	&\small (5.00$\pm$1.07)E$-$2	 \\
\small	070710	&\small 08:22:07.850	&\small (3.90$\pm$0.58)E$+$0	&\small 3.0E$-$1	&\small (0.94$\pm$9.91)E$-$2	 \\
\small	070717	&\small 21:50:38.750	&\small (1.75$\pm$0.20)E$+$1	&\small 5.0E$-$1	&\small (2.50$\pm$0.87)E$-$1	 \\
\small	070722	&\small 06:00:31.500	&\small (7.20$\pm$0.96)E$+$0	&\small 2.0E$-$1	&\small (1.02$\pm$0.99)E$-$1	 \\
\small	070724	&\small 23:25:46.500	&\small (2.40$\pm$0.25)E$+$1	&\small 1.0E$+$0	&\small $-$(2.08$\pm$0.89)E$-$1	 \\
\small	070802	&\small 06:16:19.390	&\small (3.12$\pm$0.25)E$+$0	&\small 6.0E$-$2	&\small (4.80$\pm$0.78)E$-$1	 \\
\small	070817	&\small 14:43:42.250	&\small (8.80$\pm$0.71)E$+$1	&\small 5.0E$-$1	&\small $-$(9.18$\pm$6.84)E$-$2	 \\
\small	070819	&\small 10:17:04.750	&\small (3.30$\pm$0.26)E$+$1	&\small 5.0E$-$1	&\small (3.83$\pm$6.10)E$-$2	 \\
\small	070821	&\small 12:51:31.750	&\small (6.75$\pm$0.21)E$+$1	&\small 5.0E$-$1	&\small (6.03$\pm$2.47)E$-$2	 \\
\small	070824	&\small 20:50:10.425	&\small (1.30$\pm$0.07)E$+$0	&\small 5.0E$-$2	&\small (1.01$\pm$0.29)E$-$1	 \\
\small	070825	&\small 01:55:54.250	&\small (3.42$\pm$0.09)E$+$1	&\small 3.0E$-$1	&\small (1.44$\pm$0.19)E$-$1	 \\
\small	070917	&\small 09:40:31.250	&\small (2.31$\pm$0.24)E$+$1	&\small 3.0E$-$1	&\small (3.20$\pm$0.85)E$-$1	 \\
\small	071013	&\small 08:53:39.475	&\small (3.65$\pm$0.43)E$+$0	&\small 5.0E$-$2	&\small (3.27$\pm$8.94)E$-$2	 \\
\small	071014	&\small 03:19:52.450	&\small (7.80$\pm$0.37)E$+$0	&\small 1.0E$-$1	&\small (4.13$\pm$3.71)E$-$2	 \\
\small	071030	&\small 08:52:41.900	&\small (6.00$\pm$0.91)E$+$0	&\small 2.0E$-$1	&\small (2.20$\pm$1.14)E$-$1	 \\
\small	071104	&\small 11:41:09.525	&\small (1.47$\pm$0.13)E$+$1	&\small 1.5E$-$1	&\small $-$(6.66$\pm$7.12)E$-$2	 \\
\small	071204	&\small 05:58:29.475	&\small (3.00$\pm$0.56)E$-$1	&\small 5.0E$-$2	&\small (3.46$\pm$0.72)E$-$1	 \\
\small	071217	&\small 17:03:27.950	&\small (8.30$\pm$0.48)E$+$0	&\small 1.0E$-$1	&\small $-$(9.40$\pm$4.89)E$-$2	 \\
\small	080114	&\small 16:10:22.300	&\small (7.34$\pm$0.07)E$+$1	&\small 2.0E$-$1	&\small (3.60$\pm$0.09)E$-$1	 \\
\small	080202	&\small 13:04:37.250	&\small (3.06$\pm$0.39)E$+$1	&\small 3.0E$-$1	&\small (0.15$\pm$9.87)E$-$2	 \\
\small	080204	&\small 13:56:34.760	&\small (4.88$\pm$0.23)E$+$0	&\small 8.0E$-$2	&\small (4.53$\pm$0.42)E$-$1	 \\
\small	080211	&\small 07:23:46.250	&\small (2.80$\pm$0.08)E$+$1	&\small 5.0E$-$1	&\small (2.79$\pm$0.19)E$-$1	 \\
\small	080218	&\small 05:57:28.375	&\small (1.95$\pm$0.15)E$+$1	&\small 2.5E$-$1	&\small (1.18$\pm$0.61)E$-$1	 \\
\small	080224	&\small 16:58:51.050	&\small (5.40$\pm$0.29)E$+$0	&\small 1.0E$-$1	&\small (2.22$\pm$0.41)E$-$1	 \\
\small	080318	&\small 08:31:45.050	&\small (1.47$\pm$0.16)E$+$1	&\small 3.0E$-$1	&\small (1.51$\pm$0.79)E$-$1	 \\
\small	080319	&\small 12:25:56.900	&\small (1.20$\pm$0.06)E$+$1	&\small 2.0E$-$1	&\small (3.29$\pm$0.42)E$-$1	 \\
\small	080320	&\small 11:52:02.625	&\small (3.05$\pm$0.08)E$+$1	&\small 2.5E$-$1	&\small (1.96$\pm$0.22)E$-$1	 \\
\small	080328	&\small 08:03:14.500	&\small (8.60$\pm$0.62)E$+$1	&\small 1.0E$+$0	&\small (3.03$\pm$0.58)E$-$1	 \\
\hline
\end{tabular}
\begin{tabular}{lcccr}
\\
\hline\hline
\\[-2ex]
\small GRB  &\small Peak time &\small $T_{90}$   &\small $\delta t_{res}$   &\makebox[3cm][c]{\small Hardness ratio} \\[0.3ex]
            &\small UTC       &\small (s)        &\small (s)                &\makebox[3cm][c]{\small$H$}             \\[0.3ex]
\hline
\\[-2ex]
\small	080330	&\small 11:04:33.450	&\small (3.36$\pm$0.09)E$+$1	&\small 3.0E$-$1	&\small (2.54$\pm$0.20)E$-$1	 \\
\small	080408	&\small 03:36:23.050	&\small (1.40$\pm$0.11)E$+$0	&\small 1.0E$-$1	&\small (5.29$\pm$0.37)E$-$1	 \\
\small	080413	&\small 08:51:12.250	&\small (7.60$\pm$1.20)E$+$0	&\small 1.0E$-$1	&\small (0.55$\pm$1.17)E$-$1	 \\
\small	080425	&\small 20:21:47.775	&\small (2.28$\pm$0.32)E$+$1	&\small 1.5E$-$1	&\small (2.58$\pm$1.05)E$-$1	 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB &\small Fluence               &\small Peak-flux    &\small $z$ &\small $d_\mathrm{l}$ &\small $\tilde{E}_\mathrm{iso}$ &\small $\tilde{L}_\mathrm{iso}$ \\[0.3ex]
           &\small $10^{-7}$\,erg/cm$^2$ &\small ph/(cm$^2$s) &           &\small Gpc            &\small $10^{51}$\,erg           &\small $ 10^{58}$\,ph/s         \\[0.3ex]
\hline
\\[-2ex]
\small 050126     &\small      8.38     &\small      0.71     &\small      1.29     &\small      9.12     &\small      3.6E+0     &\small      3.1E$-$1     \\
\small 050223     &\small      6.36     &\small      0.69     &\small      0.588     &\small      3.44     &\small      5.7E$-$1     &\small      6.1E$-$2     \\
\small 050315     &\small      32.2     &\small      1.93     &\small      1.949     &\small      15.24     &\small      3.0E+1     &\small      1.8E+0     \\
\small 050318     &\small      10.8     &\small      3.16     &\small      1.44     &\small      10.46     &\small      5.8E+0     &\small      1.7E+0     \\
\small 050319     &\small      13.1     &\small      1.52     &\small      3.24     &\small      28.37     &\small      3.0E+1     &\small      3.5E+0     \\
\small 050401     &\small      82.2     &\small      10.7     &\small      2.9     &\small      24.81     &\small      1.6E+2     &\small      2.0E+1     \\
\small 050505     &\small      24.9     &\small      1.85     &\small      4.27     &\small      39.49     &\small      8.8E+1     &\small      6.6E+0     \\
\small 050525A     &\small      153     &\small      41.7     &\small      0.606     &\small      3.57     &\small      1.5E+1     &\small      4.0E+0     \\
\small 050603     &\small      63.6     &\small      21.5     &\small      2.821     &\small      23.99     &\small      1.1E+2     &\small      3.9E+1     \\
\small 050724     &\small      9.98     &\small      3.26     &\small      0.258     &\small      1.29     &\small      1.6E$-$1     &\small      5.2E$-$2  \\
\small 050730     &\small      23.8     &\small      0.55     &\small      3.969     &\small      36.20     &\small      7.5E+1     &\small      1.7E+0     \\
\small 050802     &\small      20     &\small      2.75     &\small      1.71     &\small      12.96     &\small      1.5E+1     &\small      2.0E+0     \\
\small 050803     &\small      21.5     &\small      0.96     &\small      0.422     &\small      2.30     &\small      9.6E$-$1     &\small      4.3E$-$2   \\
\small 050814     &\small      20.1     &\small      0.71     &\small      5.3     &\small      50.99     &\small      9.9E+1     &\small      3.5E+0     \\
\small 050820A     &\small      34.4     &\small      2.45     &\small      2.613     &\small      21.85     &\small      5.4E+1     &\small      3.9E+0     \\
\small 050824     &\small      2.66     &\small      0.5     &\small      0.83     &\small      5.26     &\small      4.8E$-$1     &\small      9.0E$-$2     \\
\small 050826     &\small      4.13     &\small      0.38     &\small      0.297     &\small      1.52     &\small      8.8E$-$2     &\small      8.1E$-$3     \\
\small 050904     &\small      48.3     &\small      0.62     &\small      6.195     &\small      61.22     &\small      3.0E+2     &\small      3.9E+0     \\
\small 050908     &\small      4.83     &\small      0.7     &\small      3.346     &\small      29.49     &\small      1.2E+1     &\small      1.7E+0     \\
\small 051016B     &\small      1.7     &\small      1.3     &\small      0.936     &\small      6.11     &\small      3.9E$-$1     &\small      3.0E$-$1     \\
\small 051109A     &\small      22     &\small      3.94     &\small      2.346     &\small      19.15     &\small      2.9E+1     &\small      5.2E+0     \\
\small 051109B     &\small      2.56     &\small      0.55     &\small      0.08     &\small      0.36     &\small      3.7E$-$3     &\small      7.8E$-$4     \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB &\small Fluence               &\small Peak-flux    &\small $z$ &\small $d_\mathrm{l}$ &\small $\tilde{E}_\mathrm{iso}$ &\small $\tilde{L}_\mathrm{iso}$ \\[0.3ex]
           &\small $10^{-7}$\,erg/cm$^2$ &\small ph/(cm$^2$s) &           &\small Gpc            &\small $10^{51}$\,erg           &\small $ 10^{58}$\,ph/s         \\[0.3ex]
\hline
\\[-2ex]
\small 051111     &\small      40.8     &\small      2.66     &\small      1.549     &\small      11.46     &\small      2.5E+1     &\small      1.6E+0     \\
\small 060108     &\small      3.69     &\small      0.77     &\small      2.03     &\small      16.03     &\small      3.7E+0     &\small      7.8E$-$1     \\
\small 060115     &\small      17.1     &\small      0.87     &\small      3.53     &\small      31.45     &\small      4.5E+1     &\small      2.3E+0     \\
\small 060123     &\small      3     &\small      0.04     &\small      1.099     &\small      7.47     &\small      9.5E$-$1     &\small      1.3E$-$2     \\
\small 060124     &\small      4.61     &\small      0.89     &\small      2.298     &\small      18.67     &\small      5.8E+0     &\small      1.1E+0     \\
\small 060210     &\small      76.6     &\small      2.72     &\small      3.91     &\small      35.55     &\small      2.4E+2     &\small      8.4E+0     \\
\small 060218     &\small      15.7     &\small      0.25     &\small      0.033     &\small      0.14     &\small      3.7E$-$3     &\small      5.9E$-$5     \\
\small 060223A     &\small      6.73     &\small      1.35     &\small      4.41     &\small      41.03     &\small      2.5E+1     &\small      5.0E+0     \\
\small 060418     &\small      83.3     &\small      6.52     &\small      1.49     &\small      10.91     &\small      4.8E+1     &\small      3.7E+0     \\
\small 060502A     &\small      23.1     &\small      1.69     &\small      1.51     &\small      11.10     &\small      1.4E+1     &\small      9.9E$-$1     \\
\small 060505     &\small      9.44     &\small      2.65     &\small      0.089     &\small      0.40     &\small      1.7E$-$2     &\small      4.7E$-$3     \\
\small 060510B     &\small      40.7     &\small      0.57     &\small      4.9     &\small      46.49     &\small      1.8E+2     &\small      2.5E+0     \\
\small 060512     &\small      2.32     &\small      0.88     &\small      0.443     &\small      2.44     &\small      1.1E$-$1     &\small      4.3E$-$2     \\
\small 060522     &\small      11.4     &\small      0.55     &\small      5.11     &\small      48.85     &\small      5.3E+1     &\small      2.6E+0     \\
\small 060526     &\small      12.6     &\small      1.67     &\small      3.21     &\small      28.05     &\small      2.8E+1     &\small      3.7E+0     \\
\small 060602A     &\small      16.1     &\small      0.56     &\small      0.787     &\small      4.92     &\small      2.6E+0     &\small      9.1E$-$2     \\
\small 060604     &\small      4.02     &\small      0.34     &\small      2.68     &\small      22.54     &\small      6.6E+0     &\small      5.6E$-$1     \\
\small 060605     &\small      6.97     &\small      0.46     &\small      3.76     &\small      33.93     &\small      2.0E+1     &\small      1.3E+0     \\
\small 060607A     &\small      25.5     &\small      1.4     &\small      3.082     &\small      26.71     &\small      5.3E+1     &\small      2.9E+0     \\
\small 060614     &\small      204     &\small      11.5     &\small      0.128     &\small      0.59     &\small      7.6E$-$1     &\small      4.3E$-$2     \\
\small 060707     &\small      16     &\small      1.01     &\small      3.43     &\small      30.39     &\small      4.0E+1     &\small      2.5E+0     \\
\small 060714     &\small      28.3     &\small      1.28     &\small      2.71     &\small      22.84     &\small      4.8E+1     &\small      2.2E+0     \\
\small 060729     &\small      26.1     &\small      1.17     &\small      0.54     &\small      3.10     &\small      1.9E+0     &\small      8.7E$-$2     \\
\small 060814     &\small      146     &\small      7.27     &\small      0.84     &\small      5.34     &\small      2.7E+1     &\small      1.3E+0     \\
\small 060904B     &\small      16.2     &\small      2.44     &\small      0.703     &\small      4.28     &\small      2.1E+0     &\small      3.1E$-$1     \\
\small 060906     &\small      22.1     &\small      1.97     &\small      3.685     &\small      33.12     &\small      6.2E+1     &\small      5.5E+0     \\
\small 060908     &\small      28     &\small      3.03     &\small      2.43     &\small      20.00     &\small      3.9E+1     &\small      4.2E+0     \\
\small 060912     &\small      13.5     &\small      8.58     &\small      0.937     &\small      6.12     &\small      3.1E+0     &\small      2.0E+0     \\
\small 060927     &\small      11.3     &\small      2.7     &\small      5.6     &\small      54.40     &\small      6.1E+1     &\small      1.4E+1     \\
\small 061007     &\small      444     &\small      14.6     &\small      1.262     &\small      8.87     &\small      1.8E+2     &\small      6.1E+0     \\
\small 061110A     &\small      10.6     &\small      0.53     &\small      0.758     &\small      4.70     &\small      1.6E+0     &\small      8.0E$-$2     \\
\small 061110B     &\small      13.3     &\small      0.45     &\small      3.44     &\small      30.49     &\small      3.3E+1     &\small      1.1E+0     \\
\small 061121     &\small      137     &\small      21.1     &\small      1.314     &\small      9.33     &\small      6.2E+1     &\small      9.5E+0     \\
\small 061210     &\small      11.1     &\small      5.31     &\small      0.41     &\small      2.22     &\small      4.7E$-$1     &\small      2.2E$-$1     \\
\small 061222B     &\small      22.4     &\small      1.59     &\small      3.355     &\small      29.59     &\small      5.4E+1     &\small      3.8E+0     \\
\small 070110     &\small      16.2     &\small      0.6     &\small      2.352     &\small      19.21     &\small      2.1E+1     &\small      7.9E$-$1     \\
\small 070208     &\small      4.45     &\small      0.9     &\small      1.165     &\small      8.03     &\small      1.6E+0     &\small      3.2E$-$1     \\
\small 070306     &\small      53.8     &\small      4.07     &\small      1.497     &\small      10.98     &\small      3.1E+1     &\small      2.4E+0     \\
\small 070318     &\small      24.8     &\small      1.76     &\small      0.838     &\small      5.32     &\small      4.6E+0     &\small      3.2E$-$1     \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB &\small Fluence               &\small Peak-flux    &\small $z$ &\small $d_\mathrm{l}$ &\small $\tilde{E}_\mathrm{iso}$ &\small $\tilde{L}_\mathrm{iso}$ \\[0.3ex]
           &\small $10^{-7}$\,erg/cm$^2$ &\small ph/(cm$^2$s) &           &\small Gpc            &\small $10^{51}$\,erg           &\small $ 10^{58}$\,ph/s         \\[0.3ex]
\hline
\\[-2ex]
\small 070411     &\small      27     &\small      0.91     &\small      2.954     &\small      25.37     &\small      5.3E+1     &\small      1.8E+0     \\
\small 070419A     &\small      5.58     &\small      0.2     &\small      0.97     &\small      6.39     &\small      1.4E+0     &\small      5.0E$-$2     \\
\small 070508     &\small      196     &\small      24.1     &\small      0.82     &\small      5.18     &\small      3.5E+1     &\small      4.3E+0     \\
\small 070521     &\small      80.1     &\small      6.53     &\small      0.553     &\small      3.19     &\small      6.3E+0     &\small      5.1E$-$1     \\
\small 070529     &\small      25.7     &\small      1.43     &\small      2.5     &\small      20.70     &\small      3.8E+1     &\small      2.1E+0     \\
\small 070611     &\small      3.91     &\small      0.82     &\small      2.04     &\small      16.13     &\small      4.0E+0     &\small      8.4E$-$1     \\
\small 070612A     &\small      106     &\small      1.51     &\small      0.617     &\small      3.65     &\small      1.0E+1     &\small      1.5E$-$1     \\
\small 070714B     &\small      7.2     &\small      2.7     &\small      0.92     &\small      5.98     &\small      1.6E+0     &\small      6.0E$-$1     \\
\small 070721B     &\small      36     &\small      1.5     &\small      3.626     &\small      32.48     &\small      9.8E+1     &\small      4.1E+0     \\
\small 070802     &\small      2.8     &\small      0.4     &\small      2.45     &\small      20.20     &\small      4.0E+0     &\small      5.7E$-$1     \\
\small 070810A     &\small      6.9     &\small      1.9     &\small      2.17     &\small      17.40     &\small      7.9E+0     &\small      2.2E+0     \\
\small 071003     &\small      83     &\small      6.3     &\small      1.1     &\small      7.47     &\small      2.6E+1     &\small      2.0E+0     \\
\small 071010A     &\small      2     &\small      0.8     &\small      0.98     &\small      6.47     &\small      5.1E$-$1     &\small      2.0E$-$1     \\
\small 071010B	    &\small 	44	&\small 	7.7    &\small  0.947	&\small 	6.20	    &\small 	  1.0E+1	 &\small      	 1.8E+0	 \\
\small 071021     &\small      13     &\small      0.7     &\small      5.0     &\small      47.61     &\small      5.9E+1     &\small      3.2E+0     \\
\small 071031     &\small      9     &\small      0.5     &\small      2.692     &\small      22.66     &\small      1.5E+1     &\small      8.3E$-$1     \\
\small 071112C     &\small      30     &\small      8     &\small      0.823     &\small      5.20     &\small      5.3E+0     &\small      1.4E+0     \\
\small 071117     &\small      24     &\small      11.3     &\small      1.331     &\small      9.48     &\small      1.1E+1     &\small      5.2E+0     \\
\small 071122     &\small      5.8     &\small      0.4     &\small      1.14     &\small      7.82     &\small      2.0E+0     &\small      1.4E$-$1     \\
\small 080210     &\small      18     &\small      1.6     &\small      2.641     &\small      22.13     &\small      2.9E+1     &\small      2.6E+0     \\
\small 080310     &\small      23     &\small      1.3     &\small      2.426     &\small      19.95     &\small      3.2E+1     &\small      1.8E+0     \\
\small 080319B    &\small 	810	 &\small 	24.8     &\small   	0.937	 &\small 	    6.12	  &\small   	 1.9E+2	   &\small 	 5.7E+0	 \\
\small 080319C     &\small      36     &\small      5.2     &\small      1.95     &\small      15.25     &\small      3.4E+1     &\small      4.9E+0     \\
\small 080330     &\small      3.4     &\small      0.9     &\small      1.51     &\small      11.10     &\small      2.0E+0     &\small      5.3E$-$1     \\
\small 080411     &\small      264     &\small      43.2     &\small      1.03     &\small      6.88     &\small      7.4E+1     &\small      1.2E+1     \\
\small 080413A     &\small      35     &\small      5.6     &\small      2.432     &\small      20.01     &\small      4.9E+1     &\small      7.8E+0     \\
\small 080413B     &\small      32     &\small      18.7     &\small      1.1     &\small      7.47     &\small      1.0E+1     &\small      6.0E+0     \\
\small 080430     &\small      12     &\small      2.6     &\small      0.759     &\small      4.70     &\small      1.8E+0     &\small      3.9E$-$1     \\
\small 080603B     &\small      24     &\small      3.5     &\small      2.69     &\small      22.64     &\small      4.0E+1     &\small      5.8E+0     \\
\small 080604     &\small      8     &\small      0.4     &\small      1.416     &\small      10.25     &\small      4.2E+0     &\small      2.1E$-$1     \\
\small 080605     &\small      133     &\small      19.9     &\small      1.64     &\small      12.30     &\small      9.1E+1     &\small      1.4E+1     \\
\small 080607     &\small      240     &\small      23.1     &\small      3.036     &\small      26.22     &\small      4.9E+2     &\small      4.7E+1     \\
\small 080707     &\small      5.2     &\small      1     &\small      1.23     &\small      8.59     &\small      2.1E+0     &\small      4.0E$-$1     \\
\small 080710     &\small      14     &\small      1     &\small      0.845     &\small      5.38     &\small      2.6E+0     &\small      1.9E$-$1     \\
\small 080721     &\small      120     &\small      20.9     &\small      2.597     &\small      21.68     &\small      1.9E+2     &\small      3.3E+1     \\
\small 080804     &\small      36     &\small      3.1     &\small      2.202     &\small      17.72     &\small      4.2E+1     &\small      3.6E+0     \\
\small 080805     &\small      25     &\small      1.1     &\small      1.505     &\small      11.06     &\small      1.5E+1     &\small      6.4E$-$1     \\
\small 080810     &\small      46     &\small      2     &\small      3.35     &\small      29.53     &\small      1.1E+2     &\small      4.8E+0     \\
\small 080905B     &\small      18     &\small      0.5     &\small      2.374     &\small      19.43     &\small      2.4E+1     &\small      6.7E$-$1     \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB &\small Fluence               &\small Peak-flux    &\small $z$ &\small $d_\mathrm{l}$ &\small $\tilde{E}_\mathrm{iso}$ &\small $\tilde{L}_\mathrm{iso}$ \\[0.3ex]
           &\small $10^{-7}$\,erg/cm$^2$ &\small ph/(cm$^2$s) &           &\small Gpc            &\small $10^{51}$\,erg           &\small $ 10^{58}$\,ph/s         \\[0.3ex]
\hline
\\[-2ex]
\small 080906     &\small      35     &\small      1     &\small      2     &\small      15.74     &\small      3.5E+1     &\small      9.9E$-$1     \\
\small 080916A     &\small      40     &\small      2.7     &\small      0.689     &\small      4.18     &\small      4.9E+0     &\small      3.3E$-$1     \\
\small 080928     &\small      25     &\small      2.1     &\small      1.691     &\small      12.78     &\small      1.8E+1     &\small      1.5E+0     \\
\small 081007     &\small      7.1     &\small      2.6     &\small      0.53     &\small      3.03     &\small      5.1E$-$1     &\small      1.9E$-$1     \\
\small 081008     &\small      43     &\small      1.3     &\small      1.968     &\small      15.42     &\small      4.1E+1     &\small      1.2E+0     \\
\small 081028A     &\small      37     &\small      0.5     &\small      3.038     &\small      26.24     &\small      7.6E+1     &\small      1.0E+0     \\
\small 081029     &\small      21     &\small      0.5     &\small      3.847     &\small      34.88     &\small      6.3E+1     &\small      1.5E+0     \\
\small 081118     &\small      12     &\small      0.6     &\small      2.58     &\small      21.51     &\small      1.9E+1     &\small      9.3E$-$1     \\
\small 081121     &\small      41     &\small      4.4     &\small      2.512     &\small      20.82     &\small      6.1E+1     &\small      6.5E+0     \\
\small 081203A     &\small      77     &\small      2.9     &\small      2.1     &\small      16.71     &\small      8.3E+1     &\small      3.1E+0     \\
\small 081222     &\small      48     &\small      7.7     &\small      2.747     &\small      23.22     &\small      8.3E+1     &\small      1.3E+1     \\
\small 090102     &\small      0.68     &\small      5.5     &\small      1.548     &\small      11.45     &\small      4.2E$-$1     &\small      3.4E+0    \\
\small 090313     &\small      14     &\small      0.8     &\small      3.374     &\small      29.79     &\small      3.4E+1     &\small      1.9E+0     \\
\small 090418A     &\small      46     &\small      1.9     &\small      1.608     &\small      12.01     &\small      3.0E+1     &\small      1.3E+0     \\
\small 090424     &\small      210     &\small      71     &\small      0.544     &\small      3.13     &\small      1.6E+1     &\small      5.4E+0     \\
\small 090516A     &\small      90     &\small      1.6     &\small      4.105     &\small      37.68     &\small      3.0E+2     &\small      5.3E+0     \\
\small 090519     &\small      12     &\small      0.6     &\small      3.87     &\small      35.12     &\small      3.6E+1     &\small      1.8E+0     \\
\small 090529   	&\small 	6.8	    &\small 	  0.4	  &\small 	   2.62 &\small    21.97 &\small 	   1.1E+1	  &\small 	 6.4E$-$1	 \\
\small 090618     &\small      1050     &\small      38.9     &\small      0.54     &\small      3.10     &\small      7.8E+1     &\small      2.9E+0     \\
\small 090715B     &\small      57     &\small      3.8     &\small      3     &\small      25.85     &\small      1.1E+2     &\small      7.6E+0     \\
\small 090726     &\small      8.6     &\small      0.7     &\small      2.71     &\small      22.84     &\small      1.4E+1     &\small      1.2E+0     \\
\small 090812     &\small      58     &\small      3.6     &\small      2.452     &\small      20.22     &\small      8.2E+1     &\small      5.1E+0     \\
\small 090926B     &\small      73     &\small      3.2     &\small      1.24     &\small      8.68     &\small      2.9E+1     &\small      1.3E+0     \\
\small 091018     &\small      14     &\small      10.3     &\small      0.971     &\small      6.40     &\small      3.5E+0     &\small      2.6E+0     \\
\small 091020     &\small      37     &\small      4.2     &\small      1.71     &\small      12.96     &\small      2.7E+1     &\small      3.1E+0     \\
\small 091024     &\small      61     &\small      2     &\small      1.092     &\small      7.40     &\small      1.9E+1     &\small      6.3E$-$1     \\
\small 091029     &\small      24     &\small      1.8     &\small      2.752     &\small      23.28     &\small      4.1E+1     &\small      3.1E+0  \\
\small 091109A	   &\small 	16	   &\small 	1.3	    &\small 	3.288	   &\small 	28.88	   &\small 	3.7E+1	   &\small 	 3.0E+0	 \\
\small 091127	   &\small 	90	   &\small 	46.5	&\small 	0.49	   &\small 	2.75	   &\small 	5.5E+0	   &\small 	 2.8E+0	 \\
\small 091208B	   &\small 	33	   &\small 	15.2	&\small 	1.063	   &\small 	7.16	   &\small 	9.8E+0	   &\small 	 4.5E+0	 \\
\small 100219A	   &\small 	3.7	   &\small 	0.4	    &\small 	4.622	   &\small 	43.38	   &\small 	1.5E+1	   &\small 	 1.6E+0	 \\
\small 100302A	   &\small 	3.1    &\small 	0.5	    &\small 	4.813	   &\small 	45.51	   &\small 	1.3E+1	   &\small 	 2.1E+0	 \\
\small 100418A	   &\small 	3.4	   &\small 	1	    &\small 	0.624	   &\small 	3.70	   &\small 	3.4E$-$1	   &\small 	 1.0E$-$1	 \\
\small 100425A	   &\small 	4.7	   &\small 	1.4	    &\small 	1.755	   &\small 	13.38	   &\small 	3.7E+0	   &\small 	 1.1E+0	 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB &\small BATSE   &\small $z$ &\small $F_3$                    &\small $P_{256}$    &\small $d_\mathrm{l}$ &\small $\tilde{E}_\mathrm{iso}$ &\small $\tilde{L}_\mathrm{iso}$ \\[0.3ex]
           &\small trigger &\small     &\small $10^{-6}$\,erg/(cm$^2$s) &\small ph/(cm$^2$s) &\small Gpc            &\small $10^{51}$\,erg           &\small $10^{58}$\,ph/s          \\[0.3ex]
\hline
\\[-2ex]
\small 970508 &\small  6225 &\small     0.835 &\small     0.88 &\small       1.18&\small     5.3 &\small     1.6E+0 &\small     2.2E$-$1  \\
\small 971214 &\small  6533 &\small     3.42  &\small     4.96 &\small       2.32&\small    30.3 &\small     1.2E+2 &\small     5.8E+0  \\
\small 980425 &\small  6707 &\small     0.0085&\small     1.67 &\small       1.08&\small     0.036 &\small   2.6E$-$4 &\small    1.7E$-$5  \\
\small 980703 &\small  6891 &\small     0.966 &\small    14.6  &\small       2.59&\small     6.35 &\small    3.6E+1 &\small     6.4E$-$1  \\
\small 990123 &\small  7343 &\small     1.600 &\small    87.2  &\small      16.63&\small    11.9 &\small     5.7E+2 &\small     1.1E+1  \\
\small 990506 &\small  7549 &\small     1.307 &\small    51.6  &\small      22.16&\small     9.3 &\small     2.3E+2 &\small     9.9E+0  \\
\small 990510 &\small  7560 &\small     1.619 &\small     8.0  &\small      10.19&\small    12.1 &\small     5.4E+1 &\small     6.8E+0  \\
\small 991216 &\small  7906 &\small     1.02  &\small    63.7  &\small      82.10&\small     6.8 &\small     1.7E+2 &\small     2.3E+1  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB &\small BATSE   &\small $z$ &\small $F_3$                    &\small $P_{256}$    &\small $d_\mathrm{l}$ &\small $\tilde{E}_\mathrm{iso}$ &\small $\tilde{L}_\mathrm{iso}$ \\[0.3ex]
           &\small trigger &\small     &\small $10^{-6}$\,erg/(cm$^2$s) &\small ph/(cm$^2$s) &\small Gpc            &\small $10^{51}$\,erg           &\small $10^{58}$\,ph/s          \\[0.3ex]
\hline
\\[-2ex]
\small 911016  &\small  907  &\small   0.40 &\small  8.2   &\small  3.6   &\small  2.2  &\small  3.4E+0 &\small   1.5E$-$1 \\
\small 911104  &\small  999  &\small   0.67 &\small  2.6   &\small  11.5  &\small  4.1  &\small  3.1E+0 &\small   1.4E+0 \\
\small 920525  &\small  1625 &\small   1.8  &\small  27.2  &\small  27.3  &\small  13.8 &\small  2.2E+2 &\small   2.3E+1 \\
\small 920830  &\small  1883 &\small   0.45 &\small  3.5   &\small  5.2   &\small   2.5 &\small  1.8E+0 &\small   2.7E$-$1 \\
\small 921207  &\small  2083 &\small   0.18 &\small  30.5  &\small  45.4  &\small  0.86 &\small  2.3E+0 &\small   3.4E$-$1 \\
\small 930201  &\small  2156 &\small   0.41 &\small  59.6  &\small  16.6  &\small  2.2  &\small  2.5E+1 &\small   6.6E$-$1 \\
\small 941026  &\small  3257 &\small   0.38 &\small  8.4   &\small  3.1   &\small   2.1 &\small  3.2E+0 &\small   1.2E$-$1 \\
\small 950818  &\small  3765 &\small   0.64 &\small  19.2  &\small  25.3  &\small  3.8  &\small  2.0E+1 &\small   2.7E+0 \\
\small 951102  &\small  3891 &\small   0.68 &\small  4.8   &\small  13.7  &\small   4.1 &\small  5.8E+0 &\small   1.6E+0 \\
\small 960530  &\small  5478 &\small  0.53  &\small  5.9   &\small   3.0  &\small   3.0 &\small  4.2E+0 &\small   2.1E$-$1 \\
\small 960804  &\small  5563 &\small  0.76  &\small  2.7   &\small  21.4  &\small   4.7 &\small  4.1E+0 &\small   3.2E+0 \\
\small 980125  &\small  6581 &\small  1.16  &\small  16.3  &\small  38.4  &\small   8.0 &\small  5.8E+1 &\small   1.4E+1 \\
\small 990102  &\small  7293 &\small  8.6   &\small   6.3  &\small   2.9  &\small  89.4 &\small  6.3E+2 &\small   2.8E+1 \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB &\small Fluence               &\small Peak-flux    &\small $z$ &\small $d_\mathrm{l}$ &\small $\tilde{E}_\mathrm{iso}$ &\small $\tilde{L}_\mathrm{iso}$ \\[0.3ex]
           &\small $10^{-7}$\,erg/cm$^2$ &\small ph/(cm$^2$s) &           &\small Gpc            &\small $10^{51}$\,erg           &\small $ 10^{58}$\,ph/s         \\[0.3ex]
\hline
\\[-2ex]
\small 090323	&\small 	1000	&\small 	12.3	&\small 	3.79	&\small 	31.88	&\small 	 2.66E+3	 &\small 	 3.27E+1	 \\
\small 090328	&\small 	809	    &\small 	18.5	&\small 	0.736	&\small 	4.53	&\small 	 1.34E+2	 &\small 	 2.62E+0	 \\
\small 090902B	&\small 	3740	&\small 	46.1	&\small 	1.822	&\small 	14.02	&\small 	 3.12E+3	 &\small 	 3.84E+1	 \\
\small 090926A	&\small 	1450	&\small 	80.8	&\small 	2.106	&\small 	16.77	&\small 	 1.57E+3	 &\small 	 8.76E+1	 \\
\small 091003	&\small 	376	    &\small 	31.8	&\small 	0.897	&\small 	5.79	&\small 	 7.96E+1	 &\small 	 6.73E+0	 \\
\small 100414A	&\small 	1290	&\small 	18.22	&\small 	1.368	&\small 	9.81	&\small 	 6.28E+2	 &\small 	 8.87E+0	 \\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	020214	&\small	3	&\small	42.4$_{-35.0}^{+56.7}$ &\small	8532.0	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	020218	&\small	3	&\small	607.0$_{-205.4}^{+181.9}$ &\small	3571.3	 &\textemdash&\textemdash&\textemdash\\
\small	020302	&\small	3	&\textemdash&\small	597.5	&\textemdash&\textemdash&\textemdash\\
\small	020306	&\small	1	&\small	1.2$_{-17.3}^{+15.7}$ &\small	8875.1	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	020311	&\small	3	&\small	641.9$_{-519.2}^{+570.7}$ &\small	1490.0	 &\textemdash&\textemdash&\textemdash\\
\small	020313	&\small	3	&\textemdash&\small	912.6	&\textemdash&\textemdash&\textemdash\\
\small	020315	&\small	3	&\textemdash&\small	499.1	&\textemdash&\textemdash&\textemdash\\
\small	020331	&\small	3	&\textemdash&\small	336.9	&\textemdash&\textemdash&\textemdash\\
\small	020407	&\small	3	&\textemdash&\small	796.5	&\textemdash&\textemdash&\textemdash\\
\small	020409	&\small	3	&\textemdash&\small	344.4	&\textemdash&\textemdash&\textemdash\\
\small	020413	&\small	3	&\textemdash&\small	1051.4	&\small	14.91	&\small	$-$7.11	&\textemdash\\
\small	020417	&\small	3	&\textemdash&\small	823.6	&\textemdash&\textemdash&\textemdash\\
\small	020418	&\small	3	&\small	108.6$_{-93.1}^{+94.2}$ &\small	5616.8	 &\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	020426	&\small	1	&\textemdash&\small	3568.2	&\textemdash&\textemdash&\textemdash\\
\small	020430	&\small	3	&\textemdash&\small	1138.6	&\textemdash&\textemdash&\textemdash\\
\small	020509	&\small	3	&\textemdash&\small	2600.1	&\textemdash&\textemdash&\textemdash\\
\small	020524	&\small	3	&\textemdash&\small	957.5	&\textemdash&\textemdash&\textemdash\\
\small	020525A	&\small	3	&\small	452.4$_{-2154.8}^{+502.2}$ &\small	972.1	 &\textemdash&\textemdash&\textemdash\\
\small	020525B	&\small	1	&\textemdash&\small	3291.8	&\textemdash&\textemdash&\textemdash\\
\small	020527	&\small	2	&\textemdash&\small	1427.8	&\textemdash&\textemdash&\textemdash\\
\small	020602	&\small	3	&\textemdash&\small	2630.6	&\textemdash&\textemdash&\textemdash\\
\small	020603	&\small	3	&\textemdash&\small	5843.1	&\small	236.65	&\small	$-$22.25	&\textemdash\\
\small	020604	&\small	3	&\textemdash&\small	1151.5	&\small	246.91	&\small	$-$29.79	&\textemdash\\
\small	020620	&\small	3	&\textemdash&\small	1806.9	&\textemdash&\textemdash&\textemdash\\
\small	020623	&\small	3	&\textemdash&\small	969.8	&\textemdash&\textemdash&\textemdash\\
\small	020630	&\small	3	&\textemdash&\small	1013.1	&\textemdash&\textemdash&\textemdash\\
\small	020702	&\small	3	&\textemdash&\small	750.4	&\textemdash&\textemdash&\textemdash\\
\small	020708	&\small	3	&\textemdash&\small	393.3	&\small	119.52	&\small	41.59	&\textemdash\\
\small	020712	&\small	3	&\textemdash&\small	658.8	&\textemdash&\textemdash&\textemdash\\
\small	020715A	&\small	1	&\textemdash&\small	2456.5	&\textemdash&\textemdash&\textemdash\\
\small	020715B	&\small	3	&\small	135.7$_{-47.9}^{+55.8}$ &\small	10067.1	&\small	207.55	&\small	61.85	 &\textemdash\\
\small	020725	&\small	3	&\textemdash&\small	3758.8	&\textemdash&\textemdash&\textemdash\\
\small	020801	&\small	3	&\textemdash&\small	1733.9	&\textemdash&\textemdash&\textemdash\\
\small	020819A	&\small	2	&\small	170.6$_{-109.2}^{+127.4}$ &\small	1814.5	 &\textemdash&\textemdash&\textemdash\\
\small	020819B	&\small	3	&\textemdash&\small	1029.7	&\small	351.83	&\small	6.27	&\small	0.410	\\
\small	020828	&\small	1	&\small	6.3$_{-46.7}^{+84.3}$ &\small	4346.3	 &\textemdash&\textemdash&\textemdash\\
\small	020910	&\small	3	&\textemdash&\small	1702.5	&\small	209.00	&\small	$-$44.73	&\textemdash\\
\small	020914	&\small	3	&\textemdash&\small	1152.9	&\textemdash&\textemdash&\textemdash\\
\small	020926	&\small	3	&\textemdash&\small	616.6	&\textemdash&\textemdash&\textemdash\\
\small	021008A	&\small	3	&\small	12.5$_{-16.2}^{+17.6}$ &\small	51598.6	&\small	191.45	&\small	44.18	 &\textemdash\\
\small	021008B	&\small	3	&\textemdash&\small	555.7	&\textemdash&\textemdash&\textemdash\\
\small	021011	&\small	3	&\textemdash&\small	755.6	&\textemdash&\textemdash&\textemdash\\
\small	021016	&\small	3	&\textemdash&\small	647.1	&\small	8.43	&\small	46.79	&\textemdash\\
\small	021020	&\small	3	&\textemdash&\small	2275.4	&\small	322.30	&\small	51.92	&\textemdash\\
\small	021023	&\small	3	&\textemdash&\small	1786.1	&\small	111.23	&\small	$-$16.28	&\textemdash\\
\small	021025	&\small	3	&\textemdash&\small	666.3	&\textemdash&\textemdash&\textemdash\\
\small	021102	&\small	3	&\textemdash&\small	1729.0	&\textemdash&\textemdash&\textemdash\\
\small	021105	&\small	3	&\textemdash&\small	815.6	&\textemdash&\textemdash&\textemdash\\
\small	021108	&\small	3	&\textemdash&\small	1072.1	&\textemdash&\textemdash&\textemdash\\
\small	021109	&\small	3	&\textemdash&\small	894.1	&\textemdash&\textemdash&\textemdash\\
\small	021113	&\small	3	&\textemdash&\small	390.0	&\textemdash&\textemdash&\textemdash\\
\small	021115	&\small	3	&\textemdash&\small	504.5	&\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	021119	&\small	3	&\small	$-$393.8$_{-2414.5}^{+3000.4}$ &\small	2128.0	 &\textemdash&\textemdash&\textemdash\\
\small	021125	&\small	3	&\textemdash&\small	1436.6	&\textemdash&\textemdash&\textemdash\\
\small	021201	&\small	1	&\small	10.5$_{-22.5}^{+17.9}$ &\small	9399.0	&\small	121.94	&\small	21.24	 &\textemdash\\
\small	021205	&\small	3	&\textemdash&\small	578.2	&\textemdash&\textemdash&\textemdash\\
\small	021206	&\small	3	&\small	8.9$_{-4.2}^{+4.0}$ &\small	69508.7	 &\textemdash&\textemdash&\textemdash\\
\small	021211	&\small	3	&\textemdash&\small	1639.9	&\small	122.25	&\small	6.74	&\small	1.006	\\
\small	021214	&\small	3	&\textemdash&\small	281.7	&\textemdash&\textemdash&\textemdash\\
\small	021223	&\small	3	&\textemdash&\small	1061.9	&\textemdash&\textemdash&\textemdash\\
\small	021226	&\small	1	&\small	16.3$_{-27.9}^{+21.1}$ &\small	5646.1	 &\textemdash&\textemdash&\textemdash\\
\small	030102	&\small	3	&\textemdash&\small	1064.1	&\textemdash&\textemdash&\textemdash\\
\small	030103	&\small	3	&\textemdash&\small	229.5	&\textemdash&\textemdash&\textemdash\\
\small	030105	&\small	2	&\small	6.7$_{-22.7}^{+28.4}$ &\small	4572.0	 &\textemdash&\textemdash&\textemdash\\
\small	030110	&\small	1	&\textemdash&\small	2736.7	&\textemdash&\textemdash&\textemdash\\
\small	030115A	&\small	3	&\small	328.0$_{-2009.9}^{+2334.8}$ &\small	1333.3	&\small	324.74	&\small	 $-$80.24	 &\textemdash\\
\small	030115B	&\small	3	&\textemdash&\small	1031.6	&\small	194.15	&\small	$-$48.47	&\textemdash\\
\small	030127	&\small	3	&\textemdash&\small	641.4	&\textemdash&\textemdash&\textemdash\\
\small	030204	&\small	3	&\small	196.0$_{-349.4}^{+303.8}$ &\small	2093.1	&\small	0.84	&\small	32.73	 &\textemdash\\[0.5ex]
\small	030206	&\small	1	&\small	$-$6.6$_{-16.8}^{+56.8}$ &\small	3945.8	 &\textemdash&\textemdash&\textemdash\\
\small	030212	&\small	3	&\textemdash&\small	849.5	&\textemdash&\textemdash&\textemdash\\
\small	030214	&\small	3	&\textemdash&\small	2163.7	&\textemdash&\textemdash&\textemdash\\
\small	030216	&\small	3	&\textemdash&\small	545.0	&\textemdash&\textemdash&\textemdash\\
\small	030217	&\small	3	&\textemdash&\small	4904.2	&\textemdash&\textemdash&\textemdash\\
\small	030222	&\small	3	&\textemdash&\small	801.7	&\textemdash&\textemdash&\textemdash\\
\small	030223	&\small	3	&\small	1108.2$_{-1544.0}^{+1740.4}$ &\small	925.2	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	030225	&\small	3	&\small	1338.1$_{-3979.4}^{+4066.8}$ &\small	527.7	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	030227	&\small	3	&\small	$-$1374.2$_{-4829.1}^{+5702.5}$ &\small	412.0	 &\textemdash&\textemdash&\textemdash\\
\small	030228	&\small	3	&\textemdash&\small	1278.9	&\textemdash&\textemdash&\textemdash\\
\small	030301	&\small	3	&\textemdash&\small	380.6	&\textemdash&\textemdash&\textemdash\\
\small	030306	&\small	3	&\textemdash&\small	2719.1	&\small	328.36	&\small	$-$10.87	&\textemdash\\
\small	030307	&\small	3	&\small	248.3$_{-61.4}^{+63.8}$ &\small	7539.4	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	030320A	&\small	3	&\small	358.1$_{-1042.7}^{+1341.7}$ &\small	1778.3	&\small	267.93	&\small	 $-$25.31	 &\textemdash\\[0.5ex]
\small	030320B	&\small	3	&\small	415.8$_{-1203.6}^{+1825.9}$ &\small	634.4	 &\textemdash&\textemdash&\textemdash\\
\small	030326	&\small	3	&\textemdash&\small	1947.2	&\small	292.97	&\small	$-$11.72	&\textemdash\\
\small	030328	&\small	3	&\textemdash&\small	889.1	&\textemdash&\textemdash&\textemdash\\
\small	030329A	&\small	3	&\small	37.5$_{-97.7}^{+89.9}$ &\small	11819.3	&\small	161.21	&\small	21.52	 &\small	 0.169	 \\
\small	030329B	&\small	3	&\textemdash&\small	563.1	&\textemdash&\textemdash&\textemdash\\
\small	030331	&\small	3	&\textemdash&\small	1106.0	&\textemdash&\textemdash&\textemdash\\
\small	030406	&\small	3	&\small	240.6$_{-169.7}^{+168.9}$ &\small	5871.5	 &\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	030410	&\small	2	&\small	23.1$_{-88.5}^{+64.6}$ &\small	2307.9	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	030413	&\small	3	&\small	$-$257.9$_{-1027.3}^{+5958.8}$ &\small	1118.2	&\small	198.61	&\small	62.35	 &\textemdash\\[0.5ex]
\small	030414	&\small	3	&\small	1171.0$_{-258.2}^{+316.2}$ &\small	2496.2	&\small	119.89	&\small	 $-$48.59	 &\textemdash\\
\small	030419	&\small	3	&\textemdash&\small	7740.0	&\textemdash&\textemdash&\textemdash\\
\small	030421	&\small	3	&\small	69.0$_{-199.6}^{+166.4}$ &\small	4406.1	 &\textemdash&\textemdash&\textemdash\\
\small	030422	&\small	3	&\textemdash&\small	664.9	&\textemdash&\textemdash&\textemdash\\
\small	030428	&\small	3	&\small	24.9$_{-27.6}^{+22.0}$ &\small	5049.7	 &\textemdash&\textemdash&\textemdash\\
\small	030501A	&\small	3	&\textemdash&\small	1832.0	&\small	283.58	&\small	23.88	&\textemdash\\
\small	030501B	&\small	3	&\textemdash&\small	447.2	&\small	286.38	&\small	6.31	&\textemdash\\
\small	030501C	&\small	2	&\textemdash&\small	3127.9	&\textemdash&\textemdash&\textemdash\\
\small	030505A	&\small	3	&\textemdash&\small	587.2	&\textemdash&\textemdash&\textemdash\\
\small	030505B	&\small	3	&\small	$-$267.8$_{-729.4}^{+749.1}$ &\small	1449.2	 &\textemdash&\textemdash&\textemdash\\
\small	030506	&\small	3	&\textemdash&\small	1318.9	&\textemdash&\textemdash&\textemdash\\
\small	030518A	&\small	3	&\small	81.2$_{-107.4}^{+81.8}$ &\small	7977.6	 &\textemdash&\textemdash&\textemdash\\
\small	030518B	&\small	3	&\textemdash&\small	553.4	&\textemdash&\textemdash&\textemdash\\
\small	030519A	&\small	2	&\textemdash&\small	564.8	&\small	239.76	&\small	$-$33.49	&\textemdash\\
\small	030519B	&\small	3	&\small	17.0$_{-19.5}^{+17.2}$ &\small	15276.2	 &\textemdash&\textemdash&\textemdash\\
\small	030523	&\small	1	&\textemdash&\small	2589.7	&\textemdash&\textemdash&\textemdash\\
\small	030528	&\small	3	&\textemdash&\small	423.6	&\small	256.00	&\small	$-$22.62	&\small	0.782	\\
\small	030601	&\small	3	&\small	465.6$_{-929.7}^{+679.7}$ &\small	1096.6	 &\textemdash&\textemdash&\textemdash\\
\small	030614	&\small	3	&\textemdash&\small	823.8	&\textemdash&\textemdash&\textemdash\\
\small	030626	&\small	3	&\small	333.6$_{-772.6}^{+714.2}$ &\small	1346.4	 &\textemdash&\textemdash&\textemdash\\
\small	030703	&\small	3	&\textemdash&\small	229.4	&\textemdash&\textemdash&\textemdash\\
\small	030706	&\small	3	&\textemdash&\small	1021.0	&\textemdash&\textemdash&\textemdash\\
\small	030710	&\small	3	&\textemdash&\small	1129.6	&\textemdash&\textemdash&\textemdash\\
\small	030714	&\small	3	&\textemdash&\small	1511.9	&\textemdash&\textemdash&\textemdash\\
\small	030716	&\small	3	&\textemdash&\small	377.1	&\textemdash&\textemdash&\textemdash\\
\small	030721	&\small	3	&\small	59.9$_{-318.1}^{+659.6}$ &\small	11686.1	 &\textemdash&\textemdash&\textemdash\\
\small	030725	&\small	3	&\textemdash&\small	1029.4	&\small	308.50	&\small	$-$50.68	&\textemdash\\
\small	030726A	&\small	3	&\small	57.8$_{-129.2}^{+166.1}$ &\small	1990.1	 &\textemdash&\textemdash&\textemdash\\
\small	030726B	&\small	3	&\textemdash&\small	393.0	&\textemdash&\textemdash&\textemdash\\
\small	030728	&\small	3	&\textemdash&\small	655.0	&\textemdash&\textemdash&\textemdash\\
\small	030824	&\small	3	&\textemdash&\small	508.7	&\textemdash&\textemdash&\textemdash\\
\small	030827	&\small	3	&\small	18.4$_{-54.8}^{+74.2}$ &\small	3672.7	 &\textemdash&\textemdash&\textemdash\\
\small	030830	&\small	3	&\textemdash&\small	1818.6	&\textemdash&\textemdash&\textemdash\\
\small	030831	&\small	3	&\textemdash&\small	1794.9	&\textemdash&\textemdash&\textemdash\\
\small	030919	&\small	3	&\textemdash&\small	752.6	&\textemdash&\textemdash&\textemdash\\
\small	030921	&\small	3	&\textemdash&\small	2374.9	&\textemdash&\textemdash&\textemdash\\
\small	030922A	&\small	3	&\textemdash&\small	1428.4	&\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	030922B	&\small	3	&\small	38.7$_{-146.0}^{+164.4}$ &\small	3993.2	 &\textemdash&\textemdash&\textemdash\\
\small	030926	&\small	1	&\textemdash&\small	1990.8	&\textemdash&\textemdash&\textemdash\\
\small	031005	&\small	3	&\textemdash&\small	620.5	&\textemdash&\textemdash&\textemdash\\
\small	031019	&\small	3	&\textemdash&\small	1240.5	&\textemdash&\textemdash&\textemdash\\
\small	031024	&\small	3	&\textemdash&\small	689.8	&\textemdash&\textemdash&\textemdash\\
\small	031027	&\small	3	&\small	128.2$_{-125.4}^{+111.0}$ &\small	4003.8	 &\textemdash&\textemdash&\textemdash\\
\small	031107	&\small	3	&\small	$-$121.0$_{-1523.6}^{+1243.7}$ &\small	1182.8	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	031108	&\small	3	&\small	88.9$_{-82.9}^{+69.3}$ &\small	5729.7	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	031111	&\small	3	&\small	57.1$_{-31.6}^{+28.6}$ &\small	13879.4	&\small	71.80	&\small	18.00	 &\textemdash\\
\small	031118	&\small	1	&\textemdash&\small	4569.0	&\textemdash&\textemdash&\textemdash\\
\small	031120	&\small	3	&\small	1147.6$_{-1068.6}^{+637.5}$ &\small	991.2	 &\textemdash&\textemdash&\textemdash\\
\small	031127	&\small	3	&\textemdash&\small	634.1	&\textemdash&\textemdash&\textemdash\\
\small	031130	&\small	3	&\textemdash&\small	1327.9	&\textemdash&\textemdash&\textemdash\\
\small	031214	&\small	3	&\textemdash&\small	666.1	&\textemdash&\textemdash&\textemdash\\
\small	031218	&\small	1	&\small	53.4$_{-48.9}^{+137.0}$ &\small	4640.4	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	031219	&\small	3	&\small	334.0$_{-350.8}^{+589.0}$ &\small	3134.4	 &\textemdash&\textemdash&\textemdash\\
\small	031226	&\small	3	&\textemdash&\small	640.2	&\textemdash&\textemdash&\textemdash\\
\small	031226	&\small	3	&\textemdash&\small	626.1	&\textemdash&\textemdash&\textemdash\\
\small	040102	&\small	3	&\textemdash&\small	1158.7	&\textemdash&\textemdash&\textemdash\\
\small	040108	&\small	3	&\textemdash&\small	418.2	&\textemdash&\textemdash&\textemdash\\
\small	040113	&\small	3	&\textemdash&\small	1132.3	&\textemdash&\textemdash&\textemdash\\
\small	040115	&\small	3	&\textemdash&\small	466.7	&\textemdash&\textemdash&\textemdash\\
\small	040125	&\small	3	&\textemdash&\small	542.5	&\textemdash&\textemdash&\textemdash\\
\small	040205A	&\small	3	&\textemdash&\small	556.0	&\textemdash&\textemdash&\textemdash\\
\small	040205B	&\small	3	&\textemdash&\small	323.5	&\textemdash&\textemdash&\textemdash\\
\small	040207	&\small	3	&\small	23.6$_{-84.4}^{+91.0}$ &\small	3283.6	 &\textemdash&\textemdash&\textemdash\\
\small	040211	&\small	3	&\textemdash&\small	756.3	&\textemdash&\textemdash&\textemdash\\
\small	040215	&\small	3	&\textemdash&\small	382.1	&\textemdash&\textemdash&\textemdash\\
\small	040220	&\small	3	&\small	949.6$_{-1003.4}^{+1256.0}$ &\small	823.7	 &\textemdash&\textemdash&\textemdash\\
\small	040225A	&\small	3	&\textemdash&\small	553.7	&\textemdash&\textemdash&\textemdash\\
\small	040225B	&\small	3	&\textemdash&\small	712.9	&\textemdash&\textemdash&\textemdash\\
\small	040228	&\small	3	&\small	19.2$_{-36.0}^{+39.5}$ &\small	11235.1	&\small	249.00	&\small	$-$38.00	 &\textemdash\\
\small	040302A	&\small	3	&\textemdash&\small	747.2	&\textemdash&\textemdash&\textemdash\\
\small	040302B	&\small	3	&\small	101.8$_{-32.4}^{+47.2}$ &\small	13903.6	 &\textemdash&\textemdash&\textemdash\\
\small	040303	&\small	3	&\textemdash&\small	350.9	&\textemdash&\textemdash&\textemdash\\
\small	040312	&\small	1	&\small	2.7$_{-14.8}^{+27.4}$ &\small	7158.5	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	040316	&\small	3	&\small	$-$161.3$_{-380.0}^{+316.9}$ &\small	4343.1	 &\textemdash&\textemdash&\textemdash\\
\small	040323	&\small	3	&\textemdash&\small	661.5	&\small	208.47	&\small	$-$52.34	&\textemdash\\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small RHESSI sample of GRB lags, peak count rates etc., continuation.}
\centering
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	040324	&\small	1	&\small	2.7$_{-6.5}^{+4.5}$ &\small	15043.5	 &\textemdash&\textemdash&\textemdash\\
\small	040327	&\small	3	&\textemdash&\small	401.4	&\textemdash&\textemdash&\textemdash\\
\small	040329	&\small	2	&\small	3.6$_{-9.6}^{+9.2}$ &\small	19948.7	 &\textemdash&\textemdash&\textemdash\\
\small	040330	&\small	3	&\textemdash&\small	561.6	&\textemdash&\textemdash&\textemdash\\
\small	040404	&\small	3	&\textemdash&\small	1094.3	&\textemdash&\textemdash&\textemdash\\
\small	040413	&\small	1	&\textemdash&\small	5106.4	&\textemdash&\textemdash&\textemdash\\
\small	040414	&\small	3	&\textemdash&\small	969.4	&\textemdash&\textemdash&\textemdash\\
\small	040421	&\small	3	&\small	98.6$_{-75.1}^{+68.9}$ &\small	6897.0	 &\textemdash&\textemdash&\textemdash\\
\small	040423	&\small	3	&\textemdash&\small	715.5	&\textemdash&\textemdash&\textemdash\\
\small	040425	&\small	3	&\small	155.3$_{-126.2}^{+139.1}$ &\small	7381.3	 &\textemdash&\textemdash&\textemdash\\
\small	040427	&\small	3	&\textemdash&\small	636.3	&\textemdash&\textemdash&\textemdash\\
\small	040429	&\small	3	&\textemdash&\small	548.9	&\textemdash&\textemdash&\textemdash\\
\small	040502A	&\small	3	&\textemdash&\small	3495.3	&\textemdash&\textemdash&\textemdash\\
\small	040502B	&\small	3	&\textemdash&\small	530.6	&\textemdash&\textemdash&\textemdash\\
\small	040506	&\small	3	&\textemdash&\small	806.3	&\textemdash&\textemdash&\textemdash\\
\small	040508	&\small	3	&\textemdash&\small	241.9	&\textemdash&\textemdash&\textemdash\\
\small	040510	&\small	3	&\textemdash&\small	1096.5	&\textemdash&\textemdash&\textemdash\\
\small	040513	&\small	3	&\textemdash&\small	231.3	&\textemdash&\textemdash&\textemdash\\
\small	040526	&\small	3	&\textemdash&\small	525.3	&\textemdash&\textemdash&\textemdash\\
\small	040528	&\small	3	&\small	731.5$_{-1191.3}^{+1067.9}$ &\small	1713.5	 &\textemdash&\textemdash&\textemdash\\
\small	040531	&\small	3	&\textemdash&\small	1024.4	&\textemdash&\textemdash&\textemdash\\
\small	040601	&\small	3	&\textemdash&\small	394.1	&\textemdash&\textemdash&\textemdash\\
\small	040603A	&\small	3	&\textemdash&\small	731.1	&\textemdash&\textemdash&\textemdash\\
\small	040603B	&\small	3	&\textemdash&\small	149.6	&\textemdash&\textemdash&\textemdash\\
\small	040605A	&\small	3	&\textemdash&\small	724.1	&\textemdash&\textemdash&\textemdash\\
\small	040605B	&\small	1	&\small	26.0$_{-50.8}^{+45.0}$ &\small	7927.1	 &\textemdash&\textemdash&\textemdash\\
\small	040605C	&\small	3	&\textemdash&\small	1208.5	&\textemdash&\textemdash&\textemdash\\
\small	040611	&\small	3	&\small	$-$2267.0$_{-1345.5}^{+2983.7}$ &\small	739.9	 &\textemdash&\textemdash&\textemdash\\
\small	040619	&\small	3	&\textemdash&\small	3296.3	&\textemdash&\textemdash&\textemdash\\
\small	040701	&\small	3	&\small	135.0$_{-318.9}^{+245.2}$ &\small	1012.1	 &\textemdash&\textemdash&\textemdash\\
\small	040719	&\small	3	&\textemdash&\small	1455.2	&\textemdash&\textemdash&\textemdash\\
\small	040723	&\small	3	&\textemdash&\small	3998.3	&\textemdash&\textemdash&\textemdash\\
\small	040731	&\small	3	&\small	110.2$_{-257.4}^{+244.6}$ &\small	1686.9	 &\textemdash&\textemdash&\textemdash\\
\small	040803	&\small	3	&\textemdash&\small	265.8	&\textemdash&\textemdash&\textemdash\\
\small	040810	&\small	3	&\textemdash&\small	1636.9	&\textemdash&\textemdash&\textemdash\\
\small	040818	&\small	3	&\small	33.2$_{-153.4}^{+97.4}$ &\small	2445.9	 &\textemdash&\textemdash&\textemdash\\
\small	040822	&\small	2	&\textemdash&\small	2202.9	&\textemdash&\textemdash&\textemdash\\
\small	040824	&\small	3	&\textemdash&\small	264.8	&\textemdash&\textemdash&\textemdash\\
\small	040921	&\small	1	&\textemdash&\small	2417.0	&\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small RHESSI sample of GRB lags, peak count rates etc., continuation.}
\centering
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	040925	&\small	3	&\small	$-$136.0$_{-1745.9}^{+2908.9}$ &\small	1239.0	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	040926	&\small	3	&\small	4.1$_{-83.7}^{+92.7}$ &\small	5646.9	 &\textemdash&\textemdash&\textemdash\\
\small	041003	&\small	3	&\textemdash&\small	722.3	&\textemdash&\textemdash&\textemdash\\
\small	041006	&\small	3	&\textemdash&\small	1321.1	&\small	13.71	&\small	1.23	&\small	0.716	\\
\small	041007	&\small	2	&\small	101.0$_{-123.3}^{+119.5}$ &\small	3087.4	 &\textemdash&\textemdash&\textemdash\\
\small	041009	&\small	3	&\textemdash&\small	1278.5	&\textemdash&\textemdash&\textemdash\\
\small	041010	&\small	1	&\small	0.7$_{-8.0}^{+6.3}$ &\small	8828.3	 &\textemdash&\textemdash&\textemdash\\
\small	041012	&\small	3	&\textemdash&\small	278.9	&\textemdash&\textemdash&\textemdash\\
\small	041013A	&\small	3	&\textemdash&\small	500.1	&\textemdash&\textemdash&\textemdash\\
\small	041013B	&\small	1	&\textemdash&\small	3007.4	&\textemdash&\textemdash&\textemdash\\
\small	041015	&\small	3	&\textemdash&\small	1587.6	&\textemdash&\textemdash&\textemdash\\
\small	041016	&\small	3	&\textemdash&\small	503.5	&\small	26.18	&\small	$-$4.40	&\textemdash\\
\small	041018	&\small	3	&\small	6774.4$_{-7424.5}^{+6756.0}$ &\small	689.9	 &\textemdash&\textemdash&\textemdash\\
\small	041101	&\small	3	&\textemdash&\small	931.4	&\textemdash&\textemdash&\textemdash\\
\small	041102	&\small	3	&\textemdash&\small	1447.2	&\textemdash&\textemdash&\textemdash\\
\small	041107	&\small	3	&\textemdash&\small	882.0	&\textemdash&\textemdash&\textemdash\\
\small	041116	&\small	3	&\textemdash&\small	265.3	&\textemdash&\textemdash&\textemdash\\
\small	041117	&\small	3	&\textemdash&\small	1172.5	&\textemdash&\textemdash&\textemdash\\
\small	041120	&\small	3	&\textemdash&\small	1111.7	&\textemdash&\textemdash&\textemdash\\
\small	041125	&\small	3	&\small	$-$7.8$_{-55.4}^{+41.0}$ &\small	9392.0	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	041202	&\small	3	&\small	76.3$_{-93.7}^{+102.6}$ &\small	5633.9	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	041211A	&\small	3	&\small	56.3$_{-825.0}^{+657.3}$ &\small	1077.1	&\small	100.80	&\small	20.40	 &\textemdash\\
\small	041211B	&\small	3	&\textemdash&\small	5125.7	&\textemdash&\textemdash&\textemdash\\
\small	041211C	&\small	3	&\small	$-$6.0$_{-12.9}^{+12.9}$ &\small	11805.4	 &\textemdash&\textemdash&\textemdash\\
\small	041213	&\small	1	&\textemdash&\small	6420.2	&\textemdash&\textemdash&\textemdash\\
\small	041218	&\small	3	&\textemdash&\small	358.6	&\small	24.78	&\small	71.34	&\textemdash\\
\small	041219	&\small	3	&\textemdash&\small	546.2	&\small	6.12	&\small	62.84	&\textemdash\\
\small	041223	&\small	3	&\small	$-$1.6$_{-211.7}^{+208.1}$ &\small	1569.9	&\small	100.20	&\small	$-$37.07	 &\textemdash\\
\small	041224	&\small	3	&\textemdash&\small	330.3	&\small	56.20	&\small	$-$6.66	&\textemdash\\
\small	041231	&\small	2	&\small	21.6$_{-177.7}^{+187.2}$ &\small	2047.9	 &\textemdash&\textemdash&\textemdash\\
\small	050124	&\small	3	&\textemdash&\small	743.4	&\textemdash&\textemdash&\textemdash\\
\small	050126	&\small	3	&\textemdash&\small	1488.8	&\textemdash&\textemdash&\textemdash\\
\small	050203	&\small	3	&\textemdash&\small	2864.8	&\textemdash&\textemdash&\textemdash\\
\small	050213	&\small	3	&\small	44.2$_{-194.9}^{+197.8}$ &\small	2017.9	 &\textemdash&\textemdash&\textemdash\\
\small	050214	&\small	3	&\textemdash&\small	377.7	&\textemdash&\textemdash&\textemdash\\
\small	050216	&\small	1	&\small	40.2$_{-99.8}^{+73.8}$ &\small	1900.4	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	050219	&\small	3	&\small	410.8$_{-186.9}^{+321.9}$ &\small	4724.0	&\small	81.32	&\small	 $-$57.76	 &\textemdash\\
\small	050311	&\small	3	&\textemdash&\small	451.3	&\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small RHESSI sample of GRB lags, peak count rates etc., continuation.}
\centering
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	050312	&\small	1	&\small	4.4$_{-31.0}^{+44.5}$ &\small	4334.9	 &\textemdash&\textemdash&\textemdash\\
\small	050314	&\small	3	&\textemdash&\small	1977.4	&\textemdash&\textemdash&\textemdash\\
\small	050320	&\small	3	&\textemdash&\small	851.4	&\textemdash&\textemdash&\textemdash\\
\small	050321	&\small	3	&\textemdash&\small	895.9	&\textemdash&\textemdash&\textemdash\\
\small	050326	&\small	3	&\textemdash&\small	3486.9	&\textemdash&\textemdash&\textemdash\\
\small	050328	&\small	2	&\small	$-$43.5$_{-84.1}^{+79.4}$ &\small	12097.1	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	050404	&\small	3	&\small	29.1$_{-39.0}^{+35.6}$ &\small	6024.9	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	050409	&\small	2	&\small	$-$1.7$_{-14.1}^{+16.9}$ &\small	17432.8	 &\textemdash&\textemdash&\textemdash\\
\small	050411	&\small	3	&\textemdash&\small	848.2	&\textemdash&\textemdash&\textemdash\\
\small	050412	&\small	3	&\textemdash&\small	1386.6	&\textemdash&\textemdash&\textemdash\\
\small	050429	&\small	3	&\textemdash&\small	1874.7	&\textemdash&\textemdash&\textemdash\\
\small	050430	&\small	3	&\textemdash&\small	961.4	&\textemdash&\textemdash&\textemdash\\
\small	050501	&\small	3	&\textemdash&\small	1567.4	&\textemdash&\textemdash&\textemdash\\
\small	050502	&\small	2	&\textemdash&\small	1051.7	&\textemdash&\textemdash&\textemdash\\
\small	050509	&\small	3	&\small	$-$63.6$_{-494.3}^{+397.4}$ &\small	2216.1	 &\textemdash&\textemdash&\textemdash\\
\small	050516	&\small	3	&\textemdash&\small	262.9	&\textemdash&\textemdash&\textemdash\\
\small	050525A	&\small	3	&\textemdash&\small	4859.5	&\small	278.14	&\small	26.34	&\small	0.606	\\
\small	050525B	&\small	3	&\small	8.5$_{-50.3}^{+50.0}$ &\small	6795.4	 &\textemdash&\textemdash&\textemdash\\
\small	050528	&\small	3	&\textemdash&\small	442.7	&\textemdash&\textemdash&\textemdash\\
\small	050530	&\small	2	&\textemdash&\small	659.1	&\textemdash&\textemdash&\textemdash\\
\small	050531	&\small	3	&\small	56.6$_{-163.6}^{+167.3}$ &\small	5868.7	 &\textemdash&\textemdash&\textemdash\\
\small	050614	&\small	3	&\textemdash&\small	374.3	&\textemdash&\textemdash&\textemdash\\
\small	050701	&\small	3	&\textemdash&\small	1149.8	&\textemdash&\textemdash&\textemdash\\
\small	050702	&\small	2	&\textemdash&\small	945.4	&\textemdash&\textemdash&\textemdash\\
\small	050703	&\small	3	&\textemdash&\small	2569.8	&\textemdash&\textemdash&\textemdash\\
\small	050706	&\small	3	&\textemdash&\small	1608.5	&\textemdash&\textemdash&\textemdash\\
\small	050713A	&\small	3	&\small	$-$233.3$_{-2189.4}^{+1804.9}$ &\small	1464.2	&\small	320.54	&\small	77.07	 &\textemdash\\
\small	050713B	&\small	3	&\textemdash&\small	443.6	&\small	307.81	&\small	60.94	&\textemdash\\
\small	050715	&\small	3	&\textemdash&\small	2062.1	&\textemdash&\textemdash&\textemdash\\
\small	050717	&\small	3	&\small	110.3$_{-220.0}^{+151.6}$ &\small	2343.1	&\small	214.35	&\small	 $-$50.53	 &\textemdash\\[0.5ex]
\small	050726	&\small	3	&\small	810.5$_{-1334.3}^{+1751.7}$ &\small	1435.6	 &\textemdash&\textemdash&\textemdash\\
\small	050729	&\small	3	&\textemdash&\small	878.0	&\textemdash&\textemdash&\textemdash\\
\small	050802	&\small	3	&\textemdash&\small	503.8	&\small	219.27	&\small	27.79	&\small	1.710	\\
\small	050805	&\small	2	&\small	$-$6.2$_{-20.0}^{+30.0}$ &\small	3367.3	 &\textemdash&\textemdash&\textemdash\\
\small	050809	&\small	3	&\textemdash&\small	4613.0	&\textemdash&\textemdash&\textemdash\\
\small	050813	&\small	3	&\textemdash&\small	781.9	&\textemdash&\textemdash&\textemdash\\
\small	050814	&\small	1	&\textemdash&\small	67058.5	&\textemdash&\textemdash&\textemdash\\
\small	050817	&\small	3	&\textemdash&\small	874.6	&\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small RHESSI sample of GRB lags, peak count rates etc., continuation.}
\centering
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	050820	&\small	3	&\textemdash&\small	680.6	&\small	135.60	&\small	$-$72.65	&\textemdash\\
\small	050824	&\small	1	&\small	1.2$_{-4.0}^{+3.2}$ &\small	18094.8	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	050825	&\small	2	&\small	$-$82.6$_{-71.3}^{+132.9}$ &\small	4033.0	 &\textemdash&\textemdash&\textemdash\\
\small	050902	&\small	3	&\textemdash&\small	611.7	&\textemdash&\textemdash&\textemdash\\
\small	050923	&\small	3	&\textemdash&\small	1951.7	&\textemdash&\textemdash&\textemdash\\
\small	051009	&\small	3	&\textemdash&\small	460.0	&\textemdash&\textemdash&\textemdash\\
\small	051012	&\small	3	&\small	462.5$_{-207.9}^{+443.7}$ &\small	3717.8	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	051021	&\small	3	&\small	$-$97.8$_{-495.2}^{+716.9}$ &\small	2125.1	 &\textemdash&\textemdash&\textemdash\\
\small	051031	&\small	3	&\textemdash&\small	633.2	&\textemdash&\textemdash&\textemdash\\
\small	051101	&\small	3	&\textemdash&\small	1014.7	&\textemdash&\textemdash&\textemdash\\
\small	051103	&\small	1	&\small	0.6$_{-2.8}^{+2.4}$ &\small	124293.0	&\small	148.14	&\small	68.85	 &\textemdash\\
\small	051109	&\small	3	&\textemdash&\small	953.5	&\textemdash&\textemdash&\textemdash\\
\small	051111	&\small	3	&\textemdash&\small	525.4	&\small	348.14	&\small	18.37	&\small	1.550	\\
\small	051117	&\small	3	&\small	$-$224.8$_{-3318.9}^{+2133.4}$ &\small	892.4	 &\textemdash&\textemdash&\textemdash\\
\small	051119	&\small	3	&\textemdash&\small	772.8	&\textemdash&\textemdash&\textemdash\\
\small	051124A	&\small	3	&\textemdash&\small	1029.4	&\textemdash&\textemdash&\textemdash\\
\small	051124B	&\small	3	&\textemdash&\small	2597.9	&\textemdash&\textemdash&\textemdash\\
\small	051201A	&\small	3	&\textemdash&\small	209.9	&\textemdash&\textemdash&\textemdash\\
\small	051201B	&\small	3	&\textemdash&\small	988.7	&\textemdash&\textemdash&\textemdash\\
\small	051207	&\small	3	&\textemdash&\small	2291.3	&\textemdash&\textemdash&\textemdash\\
\small	051211	&\small	3	&\small	592.3$_{-914.9}^{+836.1}$ &\small	1506.7	 &\textemdash&\textemdash&\textemdash\\
\small	051217	&\small	3	&\textemdash&\small	415.1	&\textemdash&\textemdash&\textemdash\\
\small	051220A	&\small	3	&\small	39.0$_{-26.5}^{+24.1}$ &\small	18979.7	 &\textemdash&\textemdash&\textemdash\\
\small	051220B	&\small	3	&\textemdash&\small	388.4	&\textemdash&\textemdash&\textemdash\\
\small	051221	&\small	1	&\small	0.0$_{-8.7}^{+6.6}$ &\small	13183.6	&\small	328.70	&\small	16.89	&\small	 0.547	 \\
\small	051222	&\small	3	&\textemdash&\small	341.3	&\textemdash&\textemdash&\textemdash\\
\small	060101	&\small	3	&\small	599.3$_{-778.6}^{+655.1}$ &\small	1578.3	 &\textemdash&\textemdash&\textemdash\\
\small	060110	&\small	3	&\textemdash&\small	445.3	&\small	72.74	&\small	28.43	&\textemdash\\
\small	060111	&\small	3	&\small	$-$2346.6$_{-1648.5}^{+2031.1}$ &\small	998.6	 &\textemdash&\textemdash&\textemdash\\
\small	060117	&\small	3	&\textemdash&\small	1293.0	&\small	327.90	&\small	$-$59.98	&\textemdash\\
\small	060121A	&\small	3	&\textemdash&\small	2918.2	&\small	137.47	&\small	45.66	&\textemdash\\
\small	060121B	&\small	3	&\textemdash&\small	342.9	&\textemdash&\textemdash&\textemdash\\
\small	060123	&\small	3	&\small	18.4$_{-529.7}^{+624.7}$ &\small	3834.0	 &\textemdash&\textemdash&\textemdash\\
\small	060124	&\small	3	&\textemdash&\small	742.7	&\small	77.11	&\small	69.74	&\small	2.296	\\
\small	060130	&\small	3	&\textemdash&\small	2052.7	&\textemdash&\textemdash&\textemdash\\
\small	060203	&\small	2	&\small	$-$23.5$_{-16.1}^{+46.5}$ &\small	4857.4	 &\textemdash&\textemdash&\textemdash\\
\small	060217	&\small	3	&\textemdash&\small	2363.5	&\textemdash&\textemdash&\textemdash\\
\small	060224	&\small	3	&\small	$-$944.0$_{-1486.0}^{+3150.4}$ &\small	803.2	 &\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small RHESSI sample of GRB lags, peak count rates etc., continuation.}
\centering
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	060228	&\small	3	&\small	$-$702.0$_{-1770.9}^{+1896.9}$ &\small	701.8	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	060303	&\small	1	&\small	21.2$_{-53.5}^{+46.3}$ &\small	8383.7	&\small	225.00	&\small	48.00	 &\textemdash\\[0.5ex]
\small	060306	&\small	2	&\small	50.3$_{-11.0}^{+12.5}$ &\small	100390.0	 &\textemdash&\textemdash&\textemdash\\
\small	060309	&\small	3	&\textemdash&\small	367.1	&\textemdash&\textemdash&\textemdash\\
\small	060312A	&\small	1	&\textemdash&\small	1349.4	&\textemdash&\textemdash&\textemdash\\
\small	060312B	&\small	3	&\textemdash&\small	266.9	&\textemdash&\textemdash&\textemdash\\
\small	060313	&\small	3	&\textemdash&\small	551.2	&\textemdash&\textemdash&\textemdash\\
\small	060323	&\small	3	&\small	$-$186.2$_{-253.4}^{+270.0}$ &\small	3632.5	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	060325	&\small	3	&\small	189.3$_{-266.9}^{+235.1}$ &\small	5780.1	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	060401	&\small	3	&\small	110.2$_{-207.9}^{+268.0}$ &\small	2352.1	 &\textemdash&\textemdash&\textemdash\\
\small	060408	&\small	3	&\textemdash&\small	406.1	&\textemdash&\textemdash&\textemdash\\
\small	060415	&\small	3	&\textemdash&\small	351.9	&\textemdash&\textemdash&\textemdash\\
\small	060418	&\small	3	&\textemdash&\small	712.1	&\small	236.43	&\small	$-$3.64	&\small	1.490	\\
\small	060421A	&\small	3	&\textemdash&\small	772.3	&\textemdash&\textemdash&\textemdash\\
\small	060421B	&\small	3	&\small	312.3$_{-170.2}^{+208.1}$ &\small	2663.8	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	060425	&\small	1	&\small	5.3$_{-4.8}^{+4.3}$ &\small	8847.1	&\small	212.30	&\small	$-$5.07	 &\textemdash\\
\small	060428	&\small	3	&\textemdash&\small	263.3	&\small	285.22	&\small	$-$9.55	&\textemdash\\
\small	060429	&\small	1	&\small	3.2$_{-14.5}^{+14.7}$ &\small	17885.9	&\small	115.51	&\small	$-$24.95	 &\textemdash\\[0.5ex]
\small	060505	&\small	3	&\small	277.1$_{-1422.9}^{+5726.4}$ &\small	1240.0	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	060528	&\small	3	&\small	2441.1$_{-4289.8}^{+4000.4}$ &\small	775.0	 &\textemdash&\textemdash&\textemdash\\
\small	060530	&\small	3	&\textemdash&\small	974.9	&\textemdash&\textemdash&\textemdash\\
\small	060610	&\small	1	&\small	10.0$_{-21.1}^{+14.0}$ &\small	9523.1	 &\textemdash&\textemdash&\textemdash\\
\small	060614	&\small	3	&\textemdash&\small	472.3	&\small	320.88	&\small	$-$53.03	&\small	0.125	\\
\small	060622	&\small	3	&\small	$-$1510.2$_{-1524.6}^{+1932.3}$ &\small	980.8	 &\textemdash&\textemdash&\textemdash\\
\small	060624	&\small	3	&\textemdash&\small	9347.1	&\textemdash&\textemdash&\textemdash\\
\small	060625	&\small	3	&\textemdash&\small	1057.9	&\textemdash&\textemdash&\textemdash\\
\small	060630	&\small	3	&\textemdash&\small	1336.5	&\textemdash&\textemdash&\textemdash\\
\small	060708	&\small	1	&\small	$-$5.6$_{-20.4}^{+21.8}$ &\small	12889.8	 &\textemdash&\textemdash&\textemdash\\
\small	060729	&\small	3	&\textemdash&\small	580.5	&\textemdash&\textemdash&\textemdash\\
\small	060805	&\small	3	&\small	18.3$_{-69.6}^{+54.8}$ &\small	9923.4	&\small	272.52	&\small	58.16	 &\textemdash\\
\small	060811	&\small	3	&\textemdash&\small	1702.9	&\textemdash&\textemdash&\textemdash\\
\small	060819	&\small	3	&\textemdash&\small	875.5	&\textemdash&\textemdash&\textemdash\\
\small	060823	&\small	2	&\textemdash&\small	764.2	&\textemdash&\textemdash&\textemdash\\
\small	060919	&\small	3	&\textemdash&\small	332.4	&\textemdash&\textemdash&\textemdash\\
\small	060920	&\small	3	&\small	22.4$_{-80.2}^{+61.9}$ &\small	4492.0	 &\textemdash&\textemdash&\textemdash\\
\small	060925	&\small	3	&\textemdash&\small	1769.0	&\textemdash&\textemdash&\textemdash\\
\small	060928	&\small	3	&\small	144.7$_{-151.5}^{+154.7}$ &\small	5629.3	&\small	127.62	&\small	 $-$42.75	 &\textemdash\\
\small	061005	&\small	3	&\textemdash&\small	2099.5	&\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{\small RHESSI sample of GRB lags, peak count rates etc., continuation.}
\centering
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	061006A	&\small	1	&\small	9.4$_{-123.0}^{+167.7}$ &\small	6321.4	&\small	111.03	&\small	$-$79.20	 &\small	 0.438	 \\
\small	061006B	&\small	2	&\textemdash&\small	2299.5	&\textemdash&\textemdash&\textemdash\\
\small	061007	&\small	3	&\small	66.2$_{-201.1}^{+170.0}$ &\small	3277.8	&\small	46.33	&\small	$-$50.50	 &\small	 1.261	\\
\small	061012	&\small	3	&\textemdash&\small	1320.8	&\textemdash&\textemdash&\textemdash\\
\small	061013	&\small	3	&\textemdash&\small	780.1	&\textemdash&\textemdash&\textemdash\\
\small	061014	&\small	1	&\textemdash&\small	2222.3	&\textemdash&\textemdash&\textemdash\\
\small	061022	&\small	3	&\textemdash&\small	332.4	&\textemdash&\textemdash&\textemdash\\
\small	061031	&\small	3	&\textemdash&\small	923.3	&\textemdash&\textemdash&\textemdash\\
\small	061101	&\small	3	&\textemdash&\small	616.8	&\textemdash&\textemdash&\textemdash\\
\small	061108	&\small	3	&\textemdash&\small	2263.0	&\textemdash&\textemdash&\textemdash\\
\small	061113	&\small	3	&\small	36.4$_{-89.2}^{+67.3}$ &\small	3195.4	 &\textemdash&\textemdash&\textemdash\\
\small	061117	&\small	3	&\textemdash&\small	233.2	&\textemdash&\textemdash&\textemdash\\
\small	061121	&\small	3	&\small	$-$57.8$_{-184.8}^{+216.2}$ &\small	2928.4	&\small	147.23	&\small	$-$13.20	 &\small	 1.314	\\
\small	061123	&\small	3	&\textemdash&\small	1306.1	&\textemdash&\textemdash&\textemdash\\
\small	061126	&\small	3	&\small	194.3$_{-194.4}^{+166.7}$ &\small	2760.6	&\small	86.60	&\small	64.21	 &\small	 1.159	 \\[0.5ex]
\small	061128	&\small	1	&\small	$-$3.0$_{-19.2}^{+14.5}$ &\small	14106.4	 &\textemdash&\textemdash&\textemdash\\
\small	061205	&\small	3	&\textemdash&\small	443.0	&\textemdash&\textemdash&\textemdash\\
\small	061212	&\small	3	&\small	13.0$_{-21.4}^{+19.8}$ &\small	9789.6	 &\textemdash&\textemdash&\textemdash\\
\small	061222	&\small	3	&\textemdash&\small	1371.4	&\small	358.26	&\small	46.53	&\small	2.088	\\
\small	061229	&\small	3	&\textemdash&\small	669.8	&\textemdash&\textemdash&\textemdash\\
\small	061230	&\small	3	&\textemdash&\small	547.7	&\textemdash&\textemdash&\textemdash\\
\small	070113	&\small	1	&\textemdash&\small	2137.1	&\textemdash&\textemdash&\textemdash\\
\small	070116	&\small	3	&\textemdash&\small	725.2	&\textemdash&\textemdash&\textemdash\\
\small	070120	&\small	3	&\textemdash&\small	393.8	&\textemdash&\textemdash&\textemdash\\
\small	070121	&\small	3	&\textemdash&\small	191.4	&\textemdash&\textemdash&\textemdash\\
\small	070125	&\small	3	&\small	$-$9.6$_{-207.8}^{+167.9}$ &\small	4673.4	&\small	117.82	&\small	31.15	 &\textemdash\\
\small	070214	&\small	3	&\textemdash&\small	500.6	&\textemdash&\textemdash&\textemdash\\
\small	070220	&\small	3	&\textemdash&\small	888.8	&\textemdash&\textemdash&\textemdash\\
\small	070221	&\small	3	&\textemdash&\small	525.8	&\textemdash&\textemdash&\textemdash\\
\small	070307	&\small	3	&\textemdash&\small	484.3	&\textemdash&\textemdash&\textemdash\\
\small	070402	&\small	3	&\textemdash&\small	848.0	&\small	311.18	&\small	27.40	&\textemdash\\
\small	070420	&\small	3	&\textemdash&\small	530.1	&\small	121.23	&\small	$-$45.56	&\textemdash\\
\small	070508	&\small	3	&\textemdash&\small	1479.8	&\small	312.80	&\small	$-$78.39	&\textemdash\\
\small	070516	&\small	1	&\small	28.9$_{-70.1}^{+59.5}$ &\small	2095.8	 &\textemdash&\textemdash&\textemdash\\
\small	070531	&\small	3	&\textemdash&\small	152.7	&\textemdash&\textemdash&\textemdash\\
\small	070614	&\small	1	&\small	2.4$_{-24.8}^{+29.2}$ &\small	2840.7	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	070622	&\small	3	&\small	39.9$_{-42.9}^{+57.8}$ &\small	2998.9	 &\textemdash&\textemdash&\textemdash\\
\small	070626	&\small	3	&\textemdash&\small	1962.5	&\small	141.35	&\small	$-$39.87	&\textemdash\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\\
\hline\hline
\\[-2ex]
\small~GRB       &\small Group  &\small Lag                        &\small $F$          &\small  RA         &\small Dec         &\small $z$      \\[0.3ex]
                 &\small        &\small (ms)                       &\small (s$^{-1}$)   &\small (deg)       &\small (deg)       &                \\[0.3ex]
\hline
\\[-2ex]
\small	070710	&\small	3	&\textemdash&\small	383.6	&\textemdash&\textemdash&\textemdash\\
\small	070717	&\small	3	&\textemdash&\small	293.4	&\textemdash&\textemdash&\textemdash\\
\small	070722	&\small	3	&\textemdash&\small	315.5	&\textemdash&\textemdash&\textemdash\\
\small	070724	&\small	3	&\textemdash&\small	268.9	&\small	17.49	&\small	57.68	&\textemdash\\
\small	070802	&\small	2	&\small	15.8$_{-58.1}^{+48.0}$ &\small	1956.4	 &\textemdash&\textemdash&\textemdash\\
\small	070817	&\small	3	&\textemdash&\small	504.7	&\textemdash&\textemdash&\textemdash\\
\small	070819	&\small	3	&\textemdash&\small	880.1	&\textemdash&\textemdash&\textemdash\\
\small	070821	&\small	3	&\small	663.0$_{-764.1}^{+825.1}$ &\small	1900.3	&\small	95.53	&\small	 $-$63.85	 &\textemdash\\[0.5ex]
\small	070824	&\small	2	&\small	$-$5.9$_{-109.8}^{+120.0}$ &\small	3104.2	&\small	172.00	&\small	$-$27.00	 &\textemdash\\[0.5ex]
\small	070825	&\small	3	&\small	875.1$_{-1635.1}^{+1116.6}$ &\small	1237.9	 &\textemdash&\textemdash&\textemdash\\
\small	070917	&\small	3	&\textemdash&\small	336.6	&\textemdash&\textemdash&\textemdash\\
\small	071013	&\small	3	&\textemdash&\small	927.7	&\textemdash&\textemdash&\textemdash\\
\small	071014	&\small	3	&\textemdash&\small	1010.1	&\textemdash&\textemdash&\textemdash\\
\small	071030	&\small	3	&\textemdash&\small	526.5	&\textemdash&\textemdash&\textemdash\\
\small	071104	&\small	3	&\textemdash&\small	657.1	&\small	295.61	&\small	14.61	&\textemdash\\
\small	071204	&\small	1	&\textemdash&\small	2880.2	&\textemdash&\textemdash&\textemdash\\
\small	071217	&\small	3	&\textemdash&\small	819.1	&\textemdash&\textemdash&\textemdash\\
\small	080114	&\small	3	&\small	285.7$_{-252.3}^{+233.2}$ &\small	2182.9	 &\textemdash&\textemdash&\textemdash\\
\small	080202	&\small	3	&\textemdash&\small	448.8	&\textemdash&\textemdash&\textemdash\\
\small	080204	&\small	3	&\small	60.5$_{-244.0}^{+292.9}$ &\small	1358.5	&\small	285.57	&\small	$-$62.90	 &\textemdash\\[0.5ex]
\small	080211	&\small	3	&\small	1139.6$_{-1804.8}^{+2898.5}$ &\small	1298.7	&\small	43.97	&\small	60.04	 &\textemdash\\
\small	080218	&\small	3	&\textemdash&\small	404.3	&\textemdash&\textemdash&\textemdash\\
\small	080224	&\small	3	&\textemdash&\small	1614.7	&\textemdash&\textemdash&\textemdash\\
\small	080318	&\small	3	&\textemdash&\small	377.8	&\textemdash&\textemdash&\textemdash\\
\small	080319	&\small	3	&\small	157.9$_{-1112.4}^{+551.1}$ &\small	834.2	&\small	258.98	&\small	55.39	 &\small	 1.950	 \\[0.5ex]
\small	080320	&\small	3	&\small	34.0$_{-569.9}^{+381.6}$ &\small	1639.9	 &\textemdash&\textemdash&\textemdash\\
\small	080328	&\small	3	&\textemdash&\small	839.9	&\small	80.48	&\small	47.51	&\textemdash\\
\small	080330	&\small	3	&\small	26.3$_{-350.8}^{+495.1}$ &\small	1577.3	 &\textemdash&\textemdash&\textemdash\\[0.5ex]
\small	080408	&\small	2	&\small	73.3$_{-230.4}^{+133.6}$ &\small	2475.7	 &\textemdash&\textemdash&\textemdash\\
\small	080413	&\small	3	&\textemdash&\small	507.4	&\small	326.14	&\small	$-$19.98	&\small	1.100	\\
\small	080425	&\small	3	&\textemdash&\small	671.2	&\textemdash&\textemdash&\textemdash\\
\hline
\end{tabular}
